Tight Certified Robustness via Min-Max Representations of ReLU Neural Networks

The reliable deployment of neural networks in control systems requires rigorous robustness guarantees. In this paper, we obtain tight robustness certificates over convex attack sets for min-max representations of ReLU neural networks by developing a convex reformulation of the nonconvex certification problem. This is done by "lifting" the problem to an infinite-dimensional optimization over probability measures, leveraging recent results in distributionally robust optimization to solve for an optimal discrete distribution, and proving that solutions of the original nonconvex problem are generated by the discrete distribution under mild boundedness, nonredundancy, and Slater conditions. As a consequence, optimal (worst-case) attacks against the model may be solved for exactly. This contrasts prior state-of-the-art that either requires expensive branch-and-bound schemes or loose relaxation techniques. Experiments on robust control and MNIST image classification examples highlight the benefits of our approach.

==> figs/cert_L1_minmax.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.900000in}{2.700000in}}%
\pgfusepath{use as bounding box}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.900000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.900000in}{2.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.400000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.400000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{2.360474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638789in}{2.273518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.827578in}{2.056126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.016366in}{1.728063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.207457in}{1.293281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.396246in}{0.890119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.585035in}{0.672727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.776126in}{0.522530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.450000in,y=0.302778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.923860in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.923860in,y=0.302778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.397721in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.397721in,y=0.302778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.871581in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.871581in,y=0.302778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.345442in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.345442in,y=0.302778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.600000in,y=0.123766in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \ell_1\)-radius}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=0.351775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{0.800000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=0.751775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{1.200000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=1.151775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{1.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=1.551775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{2.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=1.951775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{2.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=2.351775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.119752in,y=1.400000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Certified accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.400000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.356522in}}%
\pgfpathlineto{\pgfqpoint{0.452302in}{2.352569in}}%
\pgfpathlineto{\pgfqpoint{0.466116in}{2.352569in}}%
\pgfpathlineto{\pgfqpoint{0.468418in}{2.348617in}}%
\pgfpathlineto{\pgfqpoint{0.484535in}{2.348617in}}%
\pgfpathlineto{\pgfqpoint{0.486837in}{2.344664in}}%
\pgfpathlineto{\pgfqpoint{0.496046in}{2.344664in}}%
\pgfpathlineto{\pgfqpoint{0.498348in}{2.340711in}}%
\pgfpathlineto{\pgfqpoint{0.525976in}{2.340711in}}%
\pgfpathlineto{\pgfqpoint{0.528278in}{2.332806in}}%
\pgfpathlineto{\pgfqpoint{0.544394in}{2.332806in}}%
\pgfpathlineto{\pgfqpoint{0.546697in}{2.328854in}}%
\pgfpathlineto{\pgfqpoint{0.548999in}{2.328854in}}%
\pgfpathlineto{\pgfqpoint{0.551301in}{2.324901in}}%
\pgfpathlineto{\pgfqpoint{0.574324in}{2.324901in}}%
\pgfpathlineto{\pgfqpoint{0.576627in}{2.320949in}}%
\pgfpathlineto{\pgfqpoint{0.578929in}{2.320949in}}%
\pgfpathlineto{\pgfqpoint{0.581231in}{2.316996in}}%
\pgfpathlineto{\pgfqpoint{0.585836in}{2.316996in}}%
\pgfpathlineto{\pgfqpoint{0.588138in}{2.309091in}}%
\pgfpathlineto{\pgfqpoint{0.597347in}{2.309091in}}%
\pgfpathlineto{\pgfqpoint{0.599650in}{2.305138in}}%
\pgfpathlineto{\pgfqpoint{0.601952in}{2.305138in}}%
\pgfpathlineto{\pgfqpoint{0.604254in}{2.301186in}}%
\pgfpathlineto{\pgfqpoint{0.615766in}{2.301186in}}%
\pgfpathlineto{\pgfqpoint{0.618068in}{2.297233in}}%
\pgfpathlineto{\pgfqpoint{0.627277in}{2.297233in}}%
\pgfpathlineto{\pgfqpoint{0.629580in}{2.293281in}}%
\pgfpathlineto{\pgfqpoint{0.631882in}{2.293281in}}%
\pgfpathlineto{\pgfqpoint{0.634184in}{2.277470in}}%
\pgfpathlineto{\pgfqpoint{0.657207in}{2.277470in}}%
\pgfpathlineto{\pgfqpoint{0.659510in}{2.273518in}}%
\pgfpathlineto{\pgfqpoint{0.661812in}{2.273518in}}%
\pgfpathlineto{\pgfqpoint{0.664114in}{2.265613in}}%
\pgfpathlineto{\pgfqpoint{0.673323in}{2.265613in}}%
\pgfpathlineto{\pgfqpoint{0.675626in}{2.253755in}}%
\pgfpathlineto{\pgfqpoint{0.680230in}{2.253755in}}%
\pgfpathlineto{\pgfqpoint{0.682533in}{2.237945in}}%
\pgfpathlineto{\pgfqpoint{0.684835in}{2.237945in}}%
\pgfpathlineto{\pgfqpoint{0.687137in}{2.226087in}}%
\pgfpathlineto{\pgfqpoint{0.703253in}{2.226087in}}%
\pgfpathlineto{\pgfqpoint{0.705556in}{2.222134in}}%
\pgfpathlineto{\pgfqpoint{0.710160in}{2.222134in}}%
\pgfpathlineto{\pgfqpoint{0.712462in}{2.218182in}}%
\pgfpathlineto{\pgfqpoint{0.740090in}{2.218182in}}%
\pgfpathlineto{\pgfqpoint{0.742392in}{2.210277in}}%
\pgfpathlineto{\pgfqpoint{0.744695in}{2.210277in}}%
\pgfpathlineto{\pgfqpoint{0.746997in}{2.206324in}}%
\pgfpathlineto{\pgfqpoint{0.751602in}{2.206324in}}%
\pgfpathlineto{\pgfqpoint{0.753904in}{2.198419in}}%
\pgfpathlineto{\pgfqpoint{0.756206in}{2.198419in}}%
\pgfpathlineto{\pgfqpoint{0.758509in}{2.194466in}}%
\pgfpathlineto{\pgfqpoint{0.767718in}{2.194466in}}%
\pgfpathlineto{\pgfqpoint{0.770020in}{2.182609in}}%
\pgfpathlineto{\pgfqpoint{0.781532in}{2.182609in}}%
\pgfpathlineto{\pgfqpoint{0.783834in}{2.178656in}}%
\pgfpathlineto{\pgfqpoint{0.786136in}{2.178656in}}%
\pgfpathlineto{\pgfqpoint{0.788438in}{2.174704in}}%
\pgfpathlineto{\pgfqpoint{0.793043in}{2.174704in}}%
\pgfpathlineto{\pgfqpoint{0.795345in}{2.158893in}}%
\pgfpathlineto{\pgfqpoint{0.797648in}{2.158893in}}%
\pgfpathlineto{\pgfqpoint{0.799950in}{2.154941in}}%
\pgfpathlineto{\pgfqpoint{0.804555in}{2.154941in}}%
\pgfpathlineto{\pgfqpoint{0.806857in}{2.143083in}}%
\pgfpathlineto{\pgfqpoint{0.809159in}{2.143083in}}%
\pgfpathlineto{\pgfqpoint{0.811461in}{2.135178in}}%
\pgfpathlineto{\pgfqpoint{0.816066in}{2.135178in}}%
\pgfpathlineto{\pgfqpoint{0.818368in}{2.127273in}}%
\pgfpathlineto{\pgfqpoint{0.822973in}{2.127273in}}%
\pgfpathlineto{\pgfqpoint{0.825275in}{2.115415in}}%
\pgfpathlineto{\pgfqpoint{0.827578in}{2.115415in}}%
\pgfpathlineto{\pgfqpoint{0.829880in}{2.111462in}}%
\pgfpathlineto{\pgfqpoint{0.834484in}{2.111462in}}%
\pgfpathlineto{\pgfqpoint{0.836787in}{2.099605in}}%
\pgfpathlineto{\pgfqpoint{0.839089in}{2.099605in}}%
\pgfpathlineto{\pgfqpoint{0.841391in}{2.091700in}}%
\pgfpathlineto{\pgfqpoint{0.845996in}{2.091700in}}%
\pgfpathlineto{\pgfqpoint{0.848298in}{2.087747in}}%
\pgfpathlineto{\pgfqpoint{0.857508in}{2.087747in}}%
\pgfpathlineto{\pgfqpoint{0.859810in}{2.071937in}}%
\pgfpathlineto{\pgfqpoint{0.864414in}{2.071937in}}%
\pgfpathlineto{\pgfqpoint{0.866717in}{2.048221in}}%
\pgfpathlineto{\pgfqpoint{0.869019in}{2.048221in}}%
\pgfpathlineto{\pgfqpoint{0.871321in}{2.036364in}}%
\pgfpathlineto{\pgfqpoint{0.880531in}{2.036364in}}%
\pgfpathlineto{\pgfqpoint{0.882833in}{2.028458in}}%
\pgfpathlineto{\pgfqpoint{0.887437in}{2.028458in}}%
\pgfpathlineto{\pgfqpoint{0.889740in}{2.020553in}}%
\pgfpathlineto{\pgfqpoint{0.892042in}{2.020553in}}%
\pgfpathlineto{\pgfqpoint{0.894344in}{2.012648in}}%
\pgfpathlineto{\pgfqpoint{0.898949in}{2.012648in}}%
\pgfpathlineto{\pgfqpoint{0.901251in}{2.004743in}}%
\pgfpathlineto{\pgfqpoint{0.905856in}{2.004743in}}%
\pgfpathlineto{\pgfqpoint{0.908158in}{1.996838in}}%
\pgfpathlineto{\pgfqpoint{0.910460in}{1.996838in}}%
\pgfpathlineto{\pgfqpoint{0.912763in}{1.992885in}}%
\pgfpathlineto{\pgfqpoint{0.921972in}{1.992885in}}%
\pgfpathlineto{\pgfqpoint{0.924274in}{1.988933in}}%
\pgfpathlineto{\pgfqpoint{0.928879in}{1.988933in}}%
\pgfpathlineto{\pgfqpoint{0.931181in}{1.981028in}}%
\pgfpathlineto{\pgfqpoint{0.933483in}{1.981028in}}%
\pgfpathlineto{\pgfqpoint{0.935786in}{1.969170in}}%
\pgfpathlineto{\pgfqpoint{0.940390in}{1.969170in}}%
\pgfpathlineto{\pgfqpoint{0.942693in}{1.953360in}}%
\pgfpathlineto{\pgfqpoint{0.947297in}{1.953360in}}%
\pgfpathlineto{\pgfqpoint{0.949600in}{1.941502in}}%
\pgfpathlineto{\pgfqpoint{0.951902in}{1.941502in}}%
\pgfpathlineto{\pgfqpoint{0.954204in}{1.937549in}}%
\pgfpathlineto{\pgfqpoint{0.958809in}{1.937549in}}%
\pgfpathlineto{\pgfqpoint{0.961111in}{1.925692in}}%
\pgfpathlineto{\pgfqpoint{0.963413in}{1.925692in}}%
\pgfpathlineto{\pgfqpoint{0.965716in}{1.913834in}}%
\pgfpathlineto{\pgfqpoint{0.970320in}{1.913834in}}%
\pgfpathlineto{\pgfqpoint{0.972623in}{1.898024in}}%
\pgfpathlineto{\pgfqpoint{0.974925in}{1.898024in}}%
\pgfpathlineto{\pgfqpoint{0.977227in}{1.878261in}}%
\pgfpathlineto{\pgfqpoint{0.981832in}{1.878261in}}%
\pgfpathlineto{\pgfqpoint{0.984134in}{1.874308in}}%
\pgfpathlineto{\pgfqpoint{0.988739in}{1.874308in}}%
\pgfpathlineto{\pgfqpoint{0.991041in}{1.866403in}}%
\pgfpathlineto{\pgfqpoint{0.993343in}{1.866403in}}%
\pgfpathlineto{\pgfqpoint{0.995646in}{1.862451in}}%
\pgfpathlineto{\pgfqpoint{1.000250in}{1.862451in}}%
\pgfpathlineto{\pgfqpoint{1.002553in}{1.854545in}}%
\pgfpathlineto{\pgfqpoint{1.004855in}{1.854545in}}%
\pgfpathlineto{\pgfqpoint{1.007157in}{1.842688in}}%
\pgfpathlineto{\pgfqpoint{1.011762in}{1.842688in}}%
\pgfpathlineto{\pgfqpoint{1.014064in}{1.834783in}}%
\pgfpathlineto{\pgfqpoint{1.016366in}{1.834783in}}%
\pgfpathlineto{\pgfqpoint{1.018669in}{1.826877in}}%
\pgfpathlineto{\pgfqpoint{1.023273in}{1.826877in}}%
\pgfpathlineto{\pgfqpoint{1.025576in}{1.815020in}}%
\pgfpathlineto{\pgfqpoint{1.030180in}{1.815020in}}%
\pgfpathlineto{\pgfqpoint{1.032482in}{1.811067in}}%
\pgfpathlineto{\pgfqpoint{1.034785in}{1.811067in}}%
\pgfpathlineto{\pgfqpoint{1.037087in}{1.803162in}}%
\pgfpathlineto{\pgfqpoint{1.041692in}{1.803162in}}%
\pgfpathlineto{\pgfqpoint{1.043994in}{1.791304in}}%
\pgfpathlineto{\pgfqpoint{1.046296in}{1.791304in}}%
\pgfpathlineto{\pgfqpoint{1.048599in}{1.783399in}}%
\pgfpathlineto{\pgfqpoint{1.053203in}{1.783399in}}%
\pgfpathlineto{\pgfqpoint{1.055506in}{1.775494in}}%
\pgfpathlineto{\pgfqpoint{1.057808in}{1.775494in}}%
\pgfpathlineto{\pgfqpoint{1.060110in}{1.747826in}}%
\pgfpathlineto{\pgfqpoint{1.064715in}{1.747826in}}%
\pgfpathlineto{\pgfqpoint{1.067017in}{1.739921in}}%
\pgfpathlineto{\pgfqpoint{1.071622in}{1.739921in}}%
\pgfpathlineto{\pgfqpoint{1.073924in}{1.724111in}}%
\pgfpathlineto{\pgfqpoint{1.076226in}{1.724111in}}%
\pgfpathlineto{\pgfqpoint{1.078529in}{1.700395in}}%
\pgfpathlineto{\pgfqpoint{1.083133in}{1.700395in}}%
\pgfpathlineto{\pgfqpoint{1.085435in}{1.680632in}}%
\pgfpathlineto{\pgfqpoint{1.087738in}{1.680632in}}%
\pgfpathlineto{\pgfqpoint{1.090040in}{1.664822in}}%
\pgfpathlineto{\pgfqpoint{1.094645in}{1.664822in}}%
\pgfpathlineto{\pgfqpoint{1.096947in}{1.660870in}}%
\pgfpathlineto{\pgfqpoint{1.101552in}{1.660870in}}%
\pgfpathlineto{\pgfqpoint{1.103854in}{1.652964in}}%
\pgfpathlineto{\pgfqpoint{1.106156in}{1.652964in}}%
\pgfpathlineto{\pgfqpoint{1.108458in}{1.637154in}}%
\pgfpathlineto{\pgfqpoint{1.113063in}{1.637154in}}%
\pgfpathlineto{\pgfqpoint{1.115365in}{1.633202in}}%
\pgfpathlineto{\pgfqpoint{1.117668in}{1.633202in}}%
\pgfpathlineto{\pgfqpoint{1.119970in}{1.621344in}}%
\pgfpathlineto{\pgfqpoint{1.124575in}{1.621344in}}%
\pgfpathlineto{\pgfqpoint{1.126877in}{1.609486in}}%
\pgfpathlineto{\pgfqpoint{1.129179in}{1.609486in}}%
\pgfpathlineto{\pgfqpoint{1.131481in}{1.605534in}}%
\pgfpathlineto{\pgfqpoint{1.136086in}{1.605534in}}%
\pgfpathlineto{\pgfqpoint{1.138388in}{1.593676in}}%
\pgfpathlineto{\pgfqpoint{1.147598in}{1.593676in}}%
\pgfpathlineto{\pgfqpoint{1.149900in}{1.573913in}}%
\pgfpathlineto{\pgfqpoint{1.154505in}{1.573913in}}%
\pgfpathlineto{\pgfqpoint{1.156807in}{1.569960in}}%
\pgfpathlineto{\pgfqpoint{1.159109in}{1.569960in}}%
\pgfpathlineto{\pgfqpoint{1.161411in}{1.566008in}}%
\pgfpathlineto{\pgfqpoint{1.166016in}{1.566008in}}%
\pgfpathlineto{\pgfqpoint{1.168318in}{1.562055in}}%
\pgfpathlineto{\pgfqpoint{1.170621in}{1.562055in}}%
\pgfpathlineto{\pgfqpoint{1.172923in}{1.554150in}}%
\pgfpathlineto{\pgfqpoint{1.177528in}{1.554150in}}%
\pgfpathlineto{\pgfqpoint{1.179830in}{1.538340in}}%
\pgfpathlineto{\pgfqpoint{1.184434in}{1.538340in}}%
\pgfpathlineto{\pgfqpoint{1.186737in}{1.526482in}}%
\pgfpathlineto{\pgfqpoint{1.189039in}{1.526482in}}%
\pgfpathlineto{\pgfqpoint{1.191341in}{1.506719in}}%
\pgfpathlineto{\pgfqpoint{1.195946in}{1.506719in}}%
\pgfpathlineto{\pgfqpoint{1.198248in}{1.494862in}}%
\pgfpathlineto{\pgfqpoint{1.200551in}{1.494862in}}%
\pgfpathlineto{\pgfqpoint{1.202853in}{1.471146in}}%
\pgfpathlineto{\pgfqpoint{1.207457in}{1.471146in}}%
\pgfpathlineto{\pgfqpoint{1.209760in}{1.459289in}}%
\pgfpathlineto{\pgfqpoint{1.212062in}{1.459289in}}%
\pgfpathlineto{\pgfqpoint{1.214364in}{1.443478in}}%
\pgfpathlineto{\pgfqpoint{1.218969in}{1.443478in}}%
\pgfpathlineto{\pgfqpoint{1.221271in}{1.431621in}}%
\pgfpathlineto{\pgfqpoint{1.225876in}{1.431621in}}%
\pgfpathlineto{\pgfqpoint{1.228178in}{1.415810in}}%
\pgfpathlineto{\pgfqpoint{1.230480in}{1.415810in}}%
\pgfpathlineto{\pgfqpoint{1.232783in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{1.237387in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{1.239690in}{1.396047in}}%
\pgfpathlineto{\pgfqpoint{1.241992in}{1.396047in}}%
\pgfpathlineto{\pgfqpoint{1.244294in}{1.392095in}}%
\pgfpathlineto{\pgfqpoint{1.248899in}{1.392095in}}%
\pgfpathlineto{\pgfqpoint{1.251201in}{1.372332in}}%
\pgfpathlineto{\pgfqpoint{1.253504in}{1.372332in}}%
\pgfpathlineto{\pgfqpoint{1.255806in}{1.356522in}}%
\pgfpathlineto{\pgfqpoint{1.260410in}{1.356522in}}%
\pgfpathlineto{\pgfqpoint{1.262713in}{1.324901in}}%
\pgfpathlineto{\pgfqpoint{1.267317in}{1.324901in}}%
\pgfpathlineto{\pgfqpoint{1.269620in}{1.316996in}}%
\pgfpathlineto{\pgfqpoint{1.271922in}{1.316996in}}%
\pgfpathlineto{\pgfqpoint{1.274224in}{1.309091in}}%
\pgfpathlineto{\pgfqpoint{1.278829in}{1.309091in}}%
\pgfpathlineto{\pgfqpoint{1.281131in}{1.301186in}}%
\pgfpathlineto{\pgfqpoint{1.283433in}{1.301186in}}%
\pgfpathlineto{\pgfqpoint{1.285736in}{1.289328in}}%
\pgfpathlineto{\pgfqpoint{1.290340in}{1.289328in}}%
\pgfpathlineto{\pgfqpoint{1.292643in}{1.277470in}}%
\pgfpathlineto{\pgfqpoint{1.294945in}{1.277470in}}%
\pgfpathlineto{\pgfqpoint{1.297247in}{1.257708in}}%
\pgfpathlineto{\pgfqpoint{1.301852in}{1.257708in}}%
\pgfpathlineto{\pgfqpoint{1.304154in}{1.249802in}}%
\pgfpathlineto{\pgfqpoint{1.308759in}{1.249802in}}%
\pgfpathlineto{\pgfqpoint{1.311061in}{1.245850in}}%
\pgfpathlineto{\pgfqpoint{1.313363in}{1.245850in}}%
\pgfpathlineto{\pgfqpoint{1.315666in}{1.241897in}}%
\pgfpathlineto{\pgfqpoint{1.320270in}{1.241897in}}%
\pgfpathlineto{\pgfqpoint{1.322573in}{1.237945in}}%
\pgfpathlineto{\pgfqpoint{1.324875in}{1.237945in}}%
\pgfpathlineto{\pgfqpoint{1.327177in}{1.210277in}}%
\pgfpathlineto{\pgfqpoint{1.331782in}{1.210277in}}%
\pgfpathlineto{\pgfqpoint{1.334084in}{1.202372in}}%
\pgfpathlineto{\pgfqpoint{1.336386in}{1.202372in}}%
\pgfpathlineto{\pgfqpoint{1.338689in}{1.182609in}}%
\pgfpathlineto{\pgfqpoint{1.343293in}{1.182609in}}%
\pgfpathlineto{\pgfqpoint{1.345596in}{1.162846in}}%
\pgfpathlineto{\pgfqpoint{1.350200in}{1.162846in}}%
\pgfpathlineto{\pgfqpoint{1.352503in}{1.143083in}}%
\pgfpathlineto{\pgfqpoint{1.354805in}{1.143083in}}%
\pgfpathlineto{\pgfqpoint{1.357107in}{1.131225in}}%
\pgfpathlineto{\pgfqpoint{1.361712in}{1.131225in}}%
\pgfpathlineto{\pgfqpoint{1.364014in}{1.119368in}}%
\pgfpathlineto{\pgfqpoint{1.366316in}{1.119368in}}%
\pgfpathlineto{\pgfqpoint{1.368619in}{1.103557in}}%
\pgfpathlineto{\pgfqpoint{1.373223in}{1.103557in}}%
\pgfpathlineto{\pgfqpoint{1.375526in}{1.091700in}}%
\pgfpathlineto{\pgfqpoint{1.377828in}{1.091700in}}%
\pgfpathlineto{\pgfqpoint{1.380130in}{1.083794in}}%
\pgfpathlineto{\pgfqpoint{1.384735in}{1.083794in}}%
\pgfpathlineto{\pgfqpoint{1.387037in}{1.060079in}}%
\pgfpathlineto{\pgfqpoint{1.391642in}{1.060079in}}%
\pgfpathlineto{\pgfqpoint{1.393944in}{1.040316in}}%
\pgfpathlineto{\pgfqpoint{1.396246in}{1.040316in}}%
\pgfpathlineto{\pgfqpoint{1.398549in}{1.032411in}}%
\pgfpathlineto{\pgfqpoint{1.403153in}{1.032411in}}%
\pgfpathlineto{\pgfqpoint{1.405455in}{1.020553in}}%
\pgfpathlineto{\pgfqpoint{1.414665in}{1.020553in}}%
\pgfpathlineto{\pgfqpoint{1.416967in}{1.004743in}}%
\pgfpathlineto{\pgfqpoint{1.426176in}{1.004743in}}%
\pgfpathlineto{\pgfqpoint{1.428478in}{1.000791in}}%
\pgfpathlineto{\pgfqpoint{1.433083in}{1.000791in}}%
\pgfpathlineto{\pgfqpoint{1.435385in}{0.996838in}}%
\pgfpathlineto{\pgfqpoint{1.437688in}{0.996838in}}%
\pgfpathlineto{\pgfqpoint{1.439990in}{0.988933in}}%
\pgfpathlineto{\pgfqpoint{1.444595in}{0.988933in}}%
\pgfpathlineto{\pgfqpoint{1.446897in}{0.977075in}}%
\pgfpathlineto{\pgfqpoint{1.449199in}{0.977075in}}%
\pgfpathlineto{\pgfqpoint{1.451502in}{0.969170in}}%
\pgfpathlineto{\pgfqpoint{1.456106in}{0.969170in}}%
\pgfpathlineto{\pgfqpoint{1.458408in}{0.957312in}}%
\pgfpathlineto{\pgfqpoint{1.460711in}{0.957312in}}%
\pgfpathlineto{\pgfqpoint{1.463013in}{0.953360in}}%
\pgfpathlineto{\pgfqpoint{1.467618in}{0.953360in}}%
\pgfpathlineto{\pgfqpoint{1.469920in}{0.945455in}}%
\pgfpathlineto{\pgfqpoint{1.474525in}{0.945455in}}%
\pgfpathlineto{\pgfqpoint{1.476827in}{0.929644in}}%
\pgfpathlineto{\pgfqpoint{1.479129in}{0.929644in}}%
\pgfpathlineto{\pgfqpoint{1.481431in}{0.925692in}}%
\pgfpathlineto{\pgfqpoint{1.486036in}{0.925692in}}%
\pgfpathlineto{\pgfqpoint{1.488338in}{0.909881in}}%
\pgfpathlineto{\pgfqpoint{1.490641in}{0.909881in}}%
\pgfpathlineto{\pgfqpoint{1.492943in}{0.905929in}}%
\pgfpathlineto{\pgfqpoint{1.497548in}{0.905929in}}%
\pgfpathlineto{\pgfqpoint{1.499850in}{0.901976in}}%
\pgfpathlineto{\pgfqpoint{1.502152in}{0.901976in}}%
\pgfpathlineto{\pgfqpoint{1.504454in}{0.898024in}}%
\pgfpathlineto{\pgfqpoint{1.509059in}{0.898024in}}%
\pgfpathlineto{\pgfqpoint{1.511361in}{0.894071in}}%
\pgfpathlineto{\pgfqpoint{1.515966in}{0.894071in}}%
\pgfpathlineto{\pgfqpoint{1.518268in}{0.878261in}}%
\pgfpathlineto{\pgfqpoint{1.520571in}{0.878261in}}%
\pgfpathlineto{\pgfqpoint{1.522873in}{0.858498in}}%
\pgfpathlineto{\pgfqpoint{1.527477in}{0.858498in}}%
\pgfpathlineto{\pgfqpoint{1.529780in}{0.854545in}}%
\pgfpathlineto{\pgfqpoint{1.532082in}{0.854545in}}%
\pgfpathlineto{\pgfqpoint{1.534384in}{0.846640in}}%
\pgfpathlineto{\pgfqpoint{1.538989in}{0.846640in}}%
\pgfpathlineto{\pgfqpoint{1.541291in}{0.838735in}}%
\pgfpathlineto{\pgfqpoint{1.543594in}{0.838735in}}%
\pgfpathlineto{\pgfqpoint{1.545896in}{0.826877in}}%
\pgfpathlineto{\pgfqpoint{1.550501in}{0.826877in}}%
\pgfpathlineto{\pgfqpoint{1.552803in}{0.818972in}}%
\pgfpathlineto{\pgfqpoint{1.557407in}{0.818972in}}%
\pgfpathlineto{\pgfqpoint{1.559710in}{0.799209in}}%
\pgfpathlineto{\pgfqpoint{1.562012in}{0.799209in}}%
\pgfpathlineto{\pgfqpoint{1.564314in}{0.795257in}}%
\pgfpathlineto{\pgfqpoint{1.568919in}{0.795257in}}%
\pgfpathlineto{\pgfqpoint{1.571221in}{0.783399in}}%
\pgfpathlineto{\pgfqpoint{1.573524in}{0.783399in}}%
\pgfpathlineto{\pgfqpoint{1.575826in}{0.771542in}}%
\pgfpathlineto{\pgfqpoint{1.585035in}{0.771542in}}%
\pgfpathlineto{\pgfqpoint{1.587337in}{0.763636in}}%
\pgfpathlineto{\pgfqpoint{1.591942in}{0.763636in}}%
\pgfpathlineto{\pgfqpoint{1.594244in}{0.743874in}}%
\pgfpathlineto{\pgfqpoint{1.603453in}{0.743874in}}%
\pgfpathlineto{\pgfqpoint{1.605756in}{0.739921in}}%
\pgfpathlineto{\pgfqpoint{1.610360in}{0.739921in}}%
\pgfpathlineto{\pgfqpoint{1.612663in}{0.735968in}}%
\pgfpathlineto{\pgfqpoint{1.614965in}{0.735968in}}%
\pgfpathlineto{\pgfqpoint{1.617267in}{0.728063in}}%
\pgfpathlineto{\pgfqpoint{1.621872in}{0.728063in}}%
\pgfpathlineto{\pgfqpoint{1.624174in}{0.720158in}}%
\pgfpathlineto{\pgfqpoint{1.633383in}{0.720158in}}%
\pgfpathlineto{\pgfqpoint{1.635686in}{0.716206in}}%
\pgfpathlineto{\pgfqpoint{1.640290in}{0.716206in}}%
\pgfpathlineto{\pgfqpoint{1.642593in}{0.712253in}}%
\pgfpathlineto{\pgfqpoint{1.644895in}{0.712253in}}%
\pgfpathlineto{\pgfqpoint{1.647197in}{0.704348in}}%
\pgfpathlineto{\pgfqpoint{1.656406in}{0.704348in}}%
\pgfpathlineto{\pgfqpoint{1.658709in}{0.700395in}}%
\pgfpathlineto{\pgfqpoint{1.663313in}{0.700395in}}%
\pgfpathlineto{\pgfqpoint{1.665616in}{0.696443in}}%
\pgfpathlineto{\pgfqpoint{1.667918in}{0.696443in}}%
\pgfpathlineto{\pgfqpoint{1.670220in}{0.692490in}}%
\pgfpathlineto{\pgfqpoint{1.674825in}{0.692490in}}%
\pgfpathlineto{\pgfqpoint{1.677127in}{0.684585in}}%
\pgfpathlineto{\pgfqpoint{1.681732in}{0.684585in}}%
\pgfpathlineto{\pgfqpoint{1.684034in}{0.668775in}}%
\pgfpathlineto{\pgfqpoint{1.686336in}{0.668775in}}%
\pgfpathlineto{\pgfqpoint{1.688639in}{0.652964in}}%
\pgfpathlineto{\pgfqpoint{1.693243in}{0.652964in}}%
\pgfpathlineto{\pgfqpoint{1.695546in}{0.645059in}}%
\pgfpathlineto{\pgfqpoint{1.697848in}{0.645059in}}%
\pgfpathlineto{\pgfqpoint{1.700150in}{0.633202in}}%
\pgfpathlineto{\pgfqpoint{1.709359in}{0.633202in}}%
\pgfpathlineto{\pgfqpoint{1.711662in}{0.629249in}}%
\pgfpathlineto{\pgfqpoint{1.716266in}{0.629249in}}%
\pgfpathlineto{\pgfqpoint{1.718569in}{0.613439in}}%
\pgfpathlineto{\pgfqpoint{1.734685in}{0.613439in}}%
\pgfpathlineto{\pgfqpoint{1.736987in}{0.609486in}}%
\pgfpathlineto{\pgfqpoint{1.739289in}{0.609486in}}%
\pgfpathlineto{\pgfqpoint{1.741592in}{0.605534in}}%
\pgfpathlineto{\pgfqpoint{1.746196in}{0.605534in}}%
\pgfpathlineto{\pgfqpoint{1.748498in}{0.601581in}}%
\pgfpathlineto{\pgfqpoint{1.753103in}{0.601581in}}%
\pgfpathlineto{\pgfqpoint{1.755405in}{0.597628in}}%
\pgfpathlineto{\pgfqpoint{1.757708in}{0.597628in}}%
\pgfpathlineto{\pgfqpoint{1.760010in}{0.593676in}}%
\pgfpathlineto{\pgfqpoint{1.764615in}{0.593676in}}%
\pgfpathlineto{\pgfqpoint{1.766917in}{0.589723in}}%
\pgfpathlineto{\pgfqpoint{1.769219in}{0.589723in}}%
\pgfpathlineto{\pgfqpoint{1.771522in}{0.585771in}}%
\pgfpathlineto{\pgfqpoint{1.780731in}{0.585771in}}%
\pgfpathlineto{\pgfqpoint{1.783033in}{0.577866in}}%
\pgfpathlineto{\pgfqpoint{1.787638in}{0.577866in}}%
\pgfpathlineto{\pgfqpoint{1.789940in}{0.573913in}}%
\pgfpathlineto{\pgfqpoint{1.799149in}{0.573913in}}%
\pgfpathlineto{\pgfqpoint{1.801451in}{0.562055in}}%
\pgfpathlineto{\pgfqpoint{1.806056in}{0.562055in}}%
\pgfpathlineto{\pgfqpoint{1.808358in}{0.558103in}}%
\pgfpathlineto{\pgfqpoint{1.817568in}{0.558103in}}%
\pgfpathlineto{\pgfqpoint{1.819870in}{0.550198in}}%
\pgfpathlineto{\pgfqpoint{1.822172in}{0.550198in}}%
\pgfpathlineto{\pgfqpoint{1.824474in}{0.546245in}}%
\pgfpathlineto{\pgfqpoint{1.829079in}{0.546245in}}%
\pgfpathlineto{\pgfqpoint{1.831381in}{0.542292in}}%
\pgfpathlineto{\pgfqpoint{1.835986in}{0.542292in}}%
\pgfpathlineto{\pgfqpoint{1.838288in}{0.538340in}}%
\pgfpathlineto{\pgfqpoint{1.840591in}{0.538340in}}%
\pgfpathlineto{\pgfqpoint{1.842893in}{0.534387in}}%
\pgfpathlineto{\pgfqpoint{1.847497in}{0.534387in}}%
\pgfpathlineto{\pgfqpoint{1.849800in}{0.530435in}}%
\pgfpathlineto{\pgfqpoint{1.852102in}{0.530435in}}%
\pgfpathlineto{\pgfqpoint{1.854404in}{0.526482in}}%
\pgfpathlineto{\pgfqpoint{1.863614in}{0.526482in}}%
\pgfpathlineto{\pgfqpoint{1.865916in}{0.522530in}}%
\pgfpathlineto{\pgfqpoint{1.870521in}{0.522530in}}%
\pgfpathlineto{\pgfqpoint{1.872823in}{0.518577in}}%
\pgfpathlineto{\pgfqpoint{1.877427in}{0.518577in}}%
\pgfpathlineto{\pgfqpoint{1.879730in}{0.514625in}}%
\pgfpathlineto{\pgfqpoint{1.882032in}{0.514625in}}%
\pgfpathlineto{\pgfqpoint{1.884334in}{0.510672in}}%
\pgfpathlineto{\pgfqpoint{1.905055in}{0.510672in}}%
\pgfpathlineto{\pgfqpoint{1.907357in}{0.506719in}}%
\pgfpathlineto{\pgfqpoint{1.911962in}{0.506719in}}%
\pgfpathlineto{\pgfqpoint{1.914264in}{0.502767in}}%
\pgfpathlineto{\pgfqpoint{1.918869in}{0.502767in}}%
\pgfpathlineto{\pgfqpoint{1.921171in}{0.498814in}}%
\pgfpathlineto{\pgfqpoint{1.923473in}{0.498814in}}%
\pgfpathlineto{\pgfqpoint{1.925776in}{0.494862in}}%
\pgfpathlineto{\pgfqpoint{1.946496in}{0.494862in}}%
\pgfpathlineto{\pgfqpoint{1.948799in}{0.486957in}}%
\pgfpathlineto{\pgfqpoint{1.976426in}{0.486957in}}%
\pgfpathlineto{\pgfqpoint{1.978729in}{0.483004in}}%
\pgfpathlineto{\pgfqpoint{1.983333in}{0.483004in}}%
\pgfpathlineto{\pgfqpoint{1.985636in}{0.479051in}}%
\pgfpathlineto{\pgfqpoint{1.987938in}{0.479051in}}%
\pgfpathlineto{\pgfqpoint{1.990240in}{0.475099in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{0.475099in}}%
\pgfpathlineto{\pgfqpoint{2.008659in}{0.471146in}}%
\pgfpathlineto{\pgfqpoint{2.017868in}{0.471146in}}%
\pgfpathlineto{\pgfqpoint{2.020170in}{0.463241in}}%
\pgfpathlineto{\pgfqpoint{2.024775in}{0.463241in}}%
\pgfpathlineto{\pgfqpoint{2.027077in}{0.459289in}}%
\pgfpathlineto{\pgfqpoint{2.054705in}{0.459289in}}%
\pgfpathlineto{\pgfqpoint{2.057007in}{0.455336in}}%
\pgfpathlineto{\pgfqpoint{2.059309in}{0.455336in}}%
\pgfpathlineto{\pgfqpoint{2.061612in}{0.447431in}}%
\pgfpathlineto{\pgfqpoint{2.077728in}{0.447431in}}%
\pgfpathlineto{\pgfqpoint{2.080030in}{0.443478in}}%
\pgfpathlineto{\pgfqpoint{2.112262in}{0.443478in}}%
\pgfpathlineto{\pgfqpoint{2.114565in}{0.439526in}}%
\pgfpathlineto{\pgfqpoint{2.119169in}{0.439526in}}%
\pgfpathlineto{\pgfqpoint{2.121471in}{0.435573in}}%
\pgfpathlineto{\pgfqpoint{2.126076in}{0.435573in}}%
\pgfpathlineto{\pgfqpoint{2.128378in}{0.431621in}}%
\pgfpathlineto{\pgfqpoint{2.130681in}{0.431621in}}%
\pgfpathlineto{\pgfqpoint{2.132983in}{0.427668in}}%
\pgfpathlineto{\pgfqpoint{2.137588in}{0.427668in}}%
\pgfpathlineto{\pgfqpoint{2.139890in}{0.423715in}}%
\pgfpathlineto{\pgfqpoint{2.195145in}{0.423715in}}%
\pgfpathlineto{\pgfqpoint{2.197447in}{0.415810in}}%
\pgfpathlineto{\pgfqpoint{2.213564in}{0.415810in}}%
\pgfpathlineto{\pgfqpoint{2.215866in}{0.411858in}}%
\pgfpathlineto{\pgfqpoint{2.266517in}{0.411858in}}%
\pgfpathlineto{\pgfqpoint{2.268819in}{0.407905in}}%
\pgfpathlineto{\pgfqpoint{2.284935in}{0.407905in}}%
\pgfpathlineto{\pgfqpoint{2.287237in}{0.403953in}}%
\pgfpathlineto{\pgfqpoint{2.540490in}{0.403953in}}%
\pgfpathlineto{\pgfqpoint{2.542793in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{2.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.750000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{2.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{2.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.217778in}{2.001234in}}%
\pgfpathlineto{\pgfqpoint{2.672222in}{2.001234in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.694444in}{2.001234in}}{\pgfqpoint{2.694444in}{2.023457in}}%
\pgfpathlineto{\pgfqpoint{2.694444in}{2.322222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.694444in}{2.344444in}}{\pgfqpoint{2.672222in}{2.344444in}}%
\pgfpathlineto{\pgfqpoint{1.217778in}{2.344444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.195556in}{2.344444in}}{\pgfqpoint{1.195556in}{2.322222in}}%
\pgfpathlineto{\pgfqpoint{1.195556in}{2.023457in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.195556in}{2.001234in}}{\pgfqpoint{1.217778in}{2.001234in}}%
\pgfpathlineto{\pgfqpoint{1.217778in}{2.001234in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240000in}{2.261111in}}%
\pgfpathlineto{\pgfqpoint{1.295556in}{2.261111in}}%
\pgfpathlineto{\pgfqpoint{1.351111in}{2.261111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.384444in,y=2.222222in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Min-max}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.295556in}{2.096451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.384444in,y=2.067284in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \alpha,\beta\)-CROWN}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.054444in,y=2.202222in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [97.8\% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.054444in,y=2.047284in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [98.0\% clean]}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/cert_L2_minmax.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.900000in}{2.700000in}}%
\pgfusepath{use as bounding box}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.900000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.900000in}{2.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.400000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.400000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{2.360474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765415in}{2.119368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083133in}{1.490909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.398549in}{0.696443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.716266in}{0.451383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.450000in,y=0.302778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083609in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.083609in,y=0.302778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.717218in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.717218in,y=0.302778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.350826in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.350826in,y=0.302778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.600000in,y=0.123766in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \ell_2\)-radius}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=0.351775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{0.800000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=0.751775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{1.200000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=1.151775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{1.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=1.551775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{2.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=1.951775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{2.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=2.351775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.119752in,y=1.400000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Certified accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.400000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.356522in}}%
\pgfpathlineto{\pgfqpoint{0.452302in}{2.352569in}}%
\pgfpathlineto{\pgfqpoint{0.463814in}{2.352569in}}%
\pgfpathlineto{\pgfqpoint{0.466116in}{2.348617in}}%
\pgfpathlineto{\pgfqpoint{0.489139in}{2.348617in}}%
\pgfpathlineto{\pgfqpoint{0.491441in}{2.344664in}}%
\pgfpathlineto{\pgfqpoint{0.496046in}{2.344664in}}%
\pgfpathlineto{\pgfqpoint{0.498348in}{2.340711in}}%
\pgfpathlineto{\pgfqpoint{0.528278in}{2.340711in}}%
\pgfpathlineto{\pgfqpoint{0.530581in}{2.336759in}}%
\pgfpathlineto{\pgfqpoint{0.535185in}{2.336759in}}%
\pgfpathlineto{\pgfqpoint{0.537487in}{2.332806in}}%
\pgfpathlineto{\pgfqpoint{0.551301in}{2.332806in}}%
\pgfpathlineto{\pgfqpoint{0.553604in}{2.324901in}}%
\pgfpathlineto{\pgfqpoint{0.576627in}{2.324901in}}%
\pgfpathlineto{\pgfqpoint{0.578929in}{2.320949in}}%
\pgfpathlineto{\pgfqpoint{0.583534in}{2.320949in}}%
\pgfpathlineto{\pgfqpoint{0.585836in}{2.316996in}}%
\pgfpathlineto{\pgfqpoint{0.590440in}{2.316996in}}%
\pgfpathlineto{\pgfqpoint{0.592743in}{2.309091in}}%
\pgfpathlineto{\pgfqpoint{0.606557in}{2.309091in}}%
\pgfpathlineto{\pgfqpoint{0.608859in}{2.301186in}}%
\pgfpathlineto{\pgfqpoint{0.615766in}{2.301186in}}%
\pgfpathlineto{\pgfqpoint{0.618068in}{2.297233in}}%
\pgfpathlineto{\pgfqpoint{0.631882in}{2.297233in}}%
\pgfpathlineto{\pgfqpoint{0.634184in}{2.285375in}}%
\pgfpathlineto{\pgfqpoint{0.638789in}{2.285375in}}%
\pgfpathlineto{\pgfqpoint{0.641091in}{2.277470in}}%
\pgfpathlineto{\pgfqpoint{0.647998in}{2.277470in}}%
\pgfpathlineto{\pgfqpoint{0.650300in}{2.273518in}}%
\pgfpathlineto{\pgfqpoint{0.677928in}{2.273518in}}%
\pgfpathlineto{\pgfqpoint{0.680230in}{2.253755in}}%
\pgfpathlineto{\pgfqpoint{0.687137in}{2.253755in}}%
\pgfpathlineto{\pgfqpoint{0.689439in}{2.245850in}}%
\pgfpathlineto{\pgfqpoint{0.694044in}{2.245850in}}%
\pgfpathlineto{\pgfqpoint{0.696346in}{2.237945in}}%
\pgfpathlineto{\pgfqpoint{0.703253in}{2.237945in}}%
\pgfpathlineto{\pgfqpoint{0.705556in}{2.218182in}}%
\pgfpathlineto{\pgfqpoint{0.749299in}{2.218182in}}%
\pgfpathlineto{\pgfqpoint{0.751602in}{2.214229in}}%
\pgfpathlineto{\pgfqpoint{0.758509in}{2.214229in}}%
\pgfpathlineto{\pgfqpoint{0.760811in}{2.202372in}}%
\pgfpathlineto{\pgfqpoint{0.774625in}{2.202372in}}%
\pgfpathlineto{\pgfqpoint{0.776927in}{2.198419in}}%
\pgfpathlineto{\pgfqpoint{0.781532in}{2.198419in}}%
\pgfpathlineto{\pgfqpoint{0.783834in}{2.194466in}}%
\pgfpathlineto{\pgfqpoint{0.788438in}{2.194466in}}%
\pgfpathlineto{\pgfqpoint{0.790741in}{2.178656in}}%
\pgfpathlineto{\pgfqpoint{0.797648in}{2.178656in}}%
\pgfpathlineto{\pgfqpoint{0.799950in}{2.162846in}}%
\pgfpathlineto{\pgfqpoint{0.804555in}{2.162846in}}%
\pgfpathlineto{\pgfqpoint{0.806857in}{2.154941in}}%
\pgfpathlineto{\pgfqpoint{0.813764in}{2.154941in}}%
\pgfpathlineto{\pgfqpoint{0.816066in}{2.143083in}}%
\pgfpathlineto{\pgfqpoint{0.820671in}{2.143083in}}%
\pgfpathlineto{\pgfqpoint{0.822973in}{2.135178in}}%
\pgfpathlineto{\pgfqpoint{0.829880in}{2.135178in}}%
\pgfpathlineto{\pgfqpoint{0.832182in}{2.119368in}}%
\pgfpathlineto{\pgfqpoint{0.836787in}{2.119368in}}%
\pgfpathlineto{\pgfqpoint{0.839089in}{2.111462in}}%
\pgfpathlineto{\pgfqpoint{0.845996in}{2.111462in}}%
\pgfpathlineto{\pgfqpoint{0.848298in}{2.099605in}}%
\pgfpathlineto{\pgfqpoint{0.852903in}{2.099605in}}%
\pgfpathlineto{\pgfqpoint{0.855205in}{2.087747in}}%
\pgfpathlineto{\pgfqpoint{0.859810in}{2.087747in}}%
\pgfpathlineto{\pgfqpoint{0.862112in}{2.083794in}}%
\pgfpathlineto{\pgfqpoint{0.869019in}{2.083794in}}%
\pgfpathlineto{\pgfqpoint{0.871321in}{2.067984in}}%
\pgfpathlineto{\pgfqpoint{0.875926in}{2.067984in}}%
\pgfpathlineto{\pgfqpoint{0.878228in}{2.052174in}}%
\pgfpathlineto{\pgfqpoint{0.885135in}{2.052174in}}%
\pgfpathlineto{\pgfqpoint{0.887437in}{2.036364in}}%
\pgfpathlineto{\pgfqpoint{0.892042in}{2.036364in}}%
\pgfpathlineto{\pgfqpoint{0.894344in}{2.024506in}}%
\pgfpathlineto{\pgfqpoint{0.901251in}{2.024506in}}%
\pgfpathlineto{\pgfqpoint{0.903554in}{2.020553in}}%
\pgfpathlineto{\pgfqpoint{0.915065in}{2.020553in}}%
\pgfpathlineto{\pgfqpoint{0.917367in}{2.008696in}}%
\pgfpathlineto{\pgfqpoint{0.924274in}{2.008696in}}%
\pgfpathlineto{\pgfqpoint{0.926577in}{1.996838in}}%
\pgfpathlineto{\pgfqpoint{0.931181in}{1.996838in}}%
\pgfpathlineto{\pgfqpoint{0.933483in}{1.984980in}}%
\pgfpathlineto{\pgfqpoint{0.940390in}{1.984980in}}%
\pgfpathlineto{\pgfqpoint{0.942693in}{1.973123in}}%
\pgfpathlineto{\pgfqpoint{0.947297in}{1.973123in}}%
\pgfpathlineto{\pgfqpoint{0.949600in}{1.961265in}}%
\pgfpathlineto{\pgfqpoint{0.956507in}{1.961265in}}%
\pgfpathlineto{\pgfqpoint{0.958809in}{1.953360in}}%
\pgfpathlineto{\pgfqpoint{0.963413in}{1.953360in}}%
\pgfpathlineto{\pgfqpoint{0.965716in}{1.945455in}}%
\pgfpathlineto{\pgfqpoint{0.972623in}{1.945455in}}%
\pgfpathlineto{\pgfqpoint{0.974925in}{1.929644in}}%
\pgfpathlineto{\pgfqpoint{0.979530in}{1.929644in}}%
\pgfpathlineto{\pgfqpoint{0.981832in}{1.913834in}}%
\pgfpathlineto{\pgfqpoint{0.986436in}{1.913834in}}%
\pgfpathlineto{\pgfqpoint{0.988739in}{1.890119in}}%
\pgfpathlineto{\pgfqpoint{0.995646in}{1.890119in}}%
\pgfpathlineto{\pgfqpoint{0.997948in}{1.882213in}}%
\pgfpathlineto{\pgfqpoint{1.002553in}{1.882213in}}%
\pgfpathlineto{\pgfqpoint{1.004855in}{1.874308in}}%
\pgfpathlineto{\pgfqpoint{1.011762in}{1.874308in}}%
\pgfpathlineto{\pgfqpoint{1.014064in}{1.854545in}}%
\pgfpathlineto{\pgfqpoint{1.018669in}{1.854545in}}%
\pgfpathlineto{\pgfqpoint{1.020971in}{1.846640in}}%
\pgfpathlineto{\pgfqpoint{1.027878in}{1.846640in}}%
\pgfpathlineto{\pgfqpoint{1.030180in}{1.838735in}}%
\pgfpathlineto{\pgfqpoint{1.034785in}{1.838735in}}%
\pgfpathlineto{\pgfqpoint{1.037087in}{1.834783in}}%
\pgfpathlineto{\pgfqpoint{1.043994in}{1.834783in}}%
\pgfpathlineto{\pgfqpoint{1.046296in}{1.822925in}}%
\pgfpathlineto{\pgfqpoint{1.050901in}{1.822925in}}%
\pgfpathlineto{\pgfqpoint{1.053203in}{1.803162in}}%
\pgfpathlineto{\pgfqpoint{1.057808in}{1.803162in}}%
\pgfpathlineto{\pgfqpoint{1.060110in}{1.795257in}}%
\pgfpathlineto{\pgfqpoint{1.067017in}{1.795257in}}%
\pgfpathlineto{\pgfqpoint{1.069319in}{1.767589in}}%
\pgfpathlineto{\pgfqpoint{1.073924in}{1.767589in}}%
\pgfpathlineto{\pgfqpoint{1.076226in}{1.755731in}}%
\pgfpathlineto{\pgfqpoint{1.083133in}{1.755731in}}%
\pgfpathlineto{\pgfqpoint{1.085435in}{1.732016in}}%
\pgfpathlineto{\pgfqpoint{1.090040in}{1.732016in}}%
\pgfpathlineto{\pgfqpoint{1.092342in}{1.716206in}}%
\pgfpathlineto{\pgfqpoint{1.099249in}{1.716206in}}%
\pgfpathlineto{\pgfqpoint{1.101552in}{1.688538in}}%
\pgfpathlineto{\pgfqpoint{1.106156in}{1.688538in}}%
\pgfpathlineto{\pgfqpoint{1.108458in}{1.664822in}}%
\pgfpathlineto{\pgfqpoint{1.113063in}{1.664822in}}%
\pgfpathlineto{\pgfqpoint{1.115365in}{1.656917in}}%
\pgfpathlineto{\pgfqpoint{1.122272in}{1.656917in}}%
\pgfpathlineto{\pgfqpoint{1.124575in}{1.641107in}}%
\pgfpathlineto{\pgfqpoint{1.129179in}{1.641107in}}%
\pgfpathlineto{\pgfqpoint{1.131481in}{1.629249in}}%
\pgfpathlineto{\pgfqpoint{1.138388in}{1.629249in}}%
\pgfpathlineto{\pgfqpoint{1.140691in}{1.613439in}}%
\pgfpathlineto{\pgfqpoint{1.145295in}{1.613439in}}%
\pgfpathlineto{\pgfqpoint{1.147598in}{1.601581in}}%
\pgfpathlineto{\pgfqpoint{1.154505in}{1.601581in}}%
\pgfpathlineto{\pgfqpoint{1.156807in}{1.589723in}}%
\pgfpathlineto{\pgfqpoint{1.161411in}{1.589723in}}%
\pgfpathlineto{\pgfqpoint{1.163714in}{1.581818in}}%
\pgfpathlineto{\pgfqpoint{1.170621in}{1.581818in}}%
\pgfpathlineto{\pgfqpoint{1.172923in}{1.573913in}}%
\pgfpathlineto{\pgfqpoint{1.177528in}{1.573913in}}%
\pgfpathlineto{\pgfqpoint{1.179830in}{1.569960in}}%
\pgfpathlineto{\pgfqpoint{1.184434in}{1.569960in}}%
\pgfpathlineto{\pgfqpoint{1.186737in}{1.554150in}}%
\pgfpathlineto{\pgfqpoint{1.193644in}{1.554150in}}%
\pgfpathlineto{\pgfqpoint{1.195946in}{1.510672in}}%
\pgfpathlineto{\pgfqpoint{1.200551in}{1.510672in}}%
\pgfpathlineto{\pgfqpoint{1.202853in}{1.502767in}}%
\pgfpathlineto{\pgfqpoint{1.209760in}{1.502767in}}%
\pgfpathlineto{\pgfqpoint{1.212062in}{1.494862in}}%
\pgfpathlineto{\pgfqpoint{1.216667in}{1.494862in}}%
\pgfpathlineto{\pgfqpoint{1.218969in}{1.475099in}}%
\pgfpathlineto{\pgfqpoint{1.225876in}{1.475099in}}%
\pgfpathlineto{\pgfqpoint{1.228178in}{1.467194in}}%
\pgfpathlineto{\pgfqpoint{1.232783in}{1.467194in}}%
\pgfpathlineto{\pgfqpoint{1.235085in}{1.439526in}}%
\pgfpathlineto{\pgfqpoint{1.241992in}{1.439526in}}%
\pgfpathlineto{\pgfqpoint{1.244294in}{1.419763in}}%
\pgfpathlineto{\pgfqpoint{1.248899in}{1.419763in}}%
\pgfpathlineto{\pgfqpoint{1.251201in}{1.411858in}}%
\pgfpathlineto{\pgfqpoint{1.255806in}{1.411858in}}%
\pgfpathlineto{\pgfqpoint{1.258108in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{1.265015in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{1.267317in}{1.380237in}}%
\pgfpathlineto{\pgfqpoint{1.271922in}{1.380237in}}%
\pgfpathlineto{\pgfqpoint{1.274224in}{1.352569in}}%
\pgfpathlineto{\pgfqpoint{1.281131in}{1.352569in}}%
\pgfpathlineto{\pgfqpoint{1.283433in}{1.316996in}}%
\pgfpathlineto{\pgfqpoint{1.288038in}{1.316996in}}%
\pgfpathlineto{\pgfqpoint{1.290340in}{1.297233in}}%
\pgfpathlineto{\pgfqpoint{1.297247in}{1.297233in}}%
\pgfpathlineto{\pgfqpoint{1.299550in}{1.285375in}}%
\pgfpathlineto{\pgfqpoint{1.304154in}{1.285375in}}%
\pgfpathlineto{\pgfqpoint{1.306456in}{1.281423in}}%
\pgfpathlineto{\pgfqpoint{1.311061in}{1.281423in}}%
\pgfpathlineto{\pgfqpoint{1.313363in}{1.253755in}}%
\pgfpathlineto{\pgfqpoint{1.320270in}{1.253755in}}%
\pgfpathlineto{\pgfqpoint{1.322573in}{1.245850in}}%
\pgfpathlineto{\pgfqpoint{1.327177in}{1.245850in}}%
\pgfpathlineto{\pgfqpoint{1.329479in}{1.237945in}}%
\pgfpathlineto{\pgfqpoint{1.336386in}{1.237945in}}%
\pgfpathlineto{\pgfqpoint{1.338689in}{1.222134in}}%
\pgfpathlineto{\pgfqpoint{1.343293in}{1.222134in}}%
\pgfpathlineto{\pgfqpoint{1.345596in}{1.198419in}}%
\pgfpathlineto{\pgfqpoint{1.352503in}{1.198419in}}%
\pgfpathlineto{\pgfqpoint{1.354805in}{1.178656in}}%
\pgfpathlineto{\pgfqpoint{1.359409in}{1.178656in}}%
\pgfpathlineto{\pgfqpoint{1.361712in}{1.154941in}}%
\pgfpathlineto{\pgfqpoint{1.368619in}{1.154941in}}%
\pgfpathlineto{\pgfqpoint{1.370921in}{1.143083in}}%
\pgfpathlineto{\pgfqpoint{1.375526in}{1.143083in}}%
\pgfpathlineto{\pgfqpoint{1.377828in}{1.131225in}}%
\pgfpathlineto{\pgfqpoint{1.382432in}{1.131225in}}%
\pgfpathlineto{\pgfqpoint{1.384735in}{1.115415in}}%
\pgfpathlineto{\pgfqpoint{1.391642in}{1.115415in}}%
\pgfpathlineto{\pgfqpoint{1.393944in}{1.095652in}}%
\pgfpathlineto{\pgfqpoint{1.398549in}{1.095652in}}%
\pgfpathlineto{\pgfqpoint{1.400851in}{1.079842in}}%
\pgfpathlineto{\pgfqpoint{1.407758in}{1.079842in}}%
\pgfpathlineto{\pgfqpoint{1.410060in}{1.067984in}}%
\pgfpathlineto{\pgfqpoint{1.414665in}{1.067984in}}%
\pgfpathlineto{\pgfqpoint{1.416967in}{1.056126in}}%
\pgfpathlineto{\pgfqpoint{1.423874in}{1.056126in}}%
\pgfpathlineto{\pgfqpoint{1.426176in}{1.048221in}}%
\pgfpathlineto{\pgfqpoint{1.430781in}{1.048221in}}%
\pgfpathlineto{\pgfqpoint{1.433083in}{1.028458in}}%
\pgfpathlineto{\pgfqpoint{1.439990in}{1.028458in}}%
\pgfpathlineto{\pgfqpoint{1.442292in}{1.016601in}}%
\pgfpathlineto{\pgfqpoint{1.446897in}{1.016601in}}%
\pgfpathlineto{\pgfqpoint{1.449199in}{1.000791in}}%
\pgfpathlineto{\pgfqpoint{1.453804in}{1.000791in}}%
\pgfpathlineto{\pgfqpoint{1.456106in}{0.992885in}}%
\pgfpathlineto{\pgfqpoint{1.463013in}{0.992885in}}%
\pgfpathlineto{\pgfqpoint{1.465315in}{0.965217in}}%
\pgfpathlineto{\pgfqpoint{1.469920in}{0.965217in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{0.957312in}}%
\pgfpathlineto{\pgfqpoint{1.479129in}{0.957312in}}%
\pgfpathlineto{\pgfqpoint{1.481431in}{0.949407in}}%
\pgfpathlineto{\pgfqpoint{1.486036in}{0.949407in}}%
\pgfpathlineto{\pgfqpoint{1.488338in}{0.933597in}}%
\pgfpathlineto{\pgfqpoint{1.495245in}{0.933597in}}%
\pgfpathlineto{\pgfqpoint{1.497548in}{0.929644in}}%
\pgfpathlineto{\pgfqpoint{1.502152in}{0.929644in}}%
\pgfpathlineto{\pgfqpoint{1.504454in}{0.921739in}}%
\pgfpathlineto{\pgfqpoint{1.509059in}{0.921739in}}%
\pgfpathlineto{\pgfqpoint{1.511361in}{0.917787in}}%
\pgfpathlineto{\pgfqpoint{1.518268in}{0.917787in}}%
\pgfpathlineto{\pgfqpoint{1.520571in}{0.905929in}}%
\pgfpathlineto{\pgfqpoint{1.525175in}{0.905929in}}%
\pgfpathlineto{\pgfqpoint{1.527477in}{0.898024in}}%
\pgfpathlineto{\pgfqpoint{1.534384in}{0.898024in}}%
\pgfpathlineto{\pgfqpoint{1.536687in}{0.882213in}}%
\pgfpathlineto{\pgfqpoint{1.541291in}{0.882213in}}%
\pgfpathlineto{\pgfqpoint{1.543594in}{0.870356in}}%
\pgfpathlineto{\pgfqpoint{1.550501in}{0.870356in}}%
\pgfpathlineto{\pgfqpoint{1.552803in}{0.858498in}}%
\pgfpathlineto{\pgfqpoint{1.557407in}{0.858498in}}%
\pgfpathlineto{\pgfqpoint{1.559710in}{0.838735in}}%
\pgfpathlineto{\pgfqpoint{1.566617in}{0.838735in}}%
\pgfpathlineto{\pgfqpoint{1.568919in}{0.818972in}}%
\pgfpathlineto{\pgfqpoint{1.573524in}{0.818972in}}%
\pgfpathlineto{\pgfqpoint{1.575826in}{0.799209in}}%
\pgfpathlineto{\pgfqpoint{1.580430in}{0.799209in}}%
\pgfpathlineto{\pgfqpoint{1.582733in}{0.791304in}}%
\pgfpathlineto{\pgfqpoint{1.589640in}{0.791304in}}%
\pgfpathlineto{\pgfqpoint{1.591942in}{0.775494in}}%
\pgfpathlineto{\pgfqpoint{1.596547in}{0.775494in}}%
\pgfpathlineto{\pgfqpoint{1.598849in}{0.767589in}}%
\pgfpathlineto{\pgfqpoint{1.605756in}{0.767589in}}%
\pgfpathlineto{\pgfqpoint{1.608058in}{0.755731in}}%
\pgfpathlineto{\pgfqpoint{1.612663in}{0.755731in}}%
\pgfpathlineto{\pgfqpoint{1.614965in}{0.735968in}}%
\pgfpathlineto{\pgfqpoint{1.621872in}{0.735968in}}%
\pgfpathlineto{\pgfqpoint{1.624174in}{0.728063in}}%
\pgfpathlineto{\pgfqpoint{1.628779in}{0.728063in}}%
\pgfpathlineto{\pgfqpoint{1.631081in}{0.724111in}}%
\pgfpathlineto{\pgfqpoint{1.637988in}{0.724111in}}%
\pgfpathlineto{\pgfqpoint{1.640290in}{0.716206in}}%
\pgfpathlineto{\pgfqpoint{1.651802in}{0.716206in}}%
\pgfpathlineto{\pgfqpoint{1.654104in}{0.708300in}}%
\pgfpathlineto{\pgfqpoint{1.661011in}{0.708300in}}%
\pgfpathlineto{\pgfqpoint{1.663313in}{0.704348in}}%
\pgfpathlineto{\pgfqpoint{1.667918in}{0.704348in}}%
\pgfpathlineto{\pgfqpoint{1.670220in}{0.700395in}}%
\pgfpathlineto{\pgfqpoint{1.677127in}{0.700395in}}%
\pgfpathlineto{\pgfqpoint{1.679429in}{0.692490in}}%
\pgfpathlineto{\pgfqpoint{1.684034in}{0.692490in}}%
\pgfpathlineto{\pgfqpoint{1.686336in}{0.688538in}}%
\pgfpathlineto{\pgfqpoint{1.693243in}{0.688538in}}%
\pgfpathlineto{\pgfqpoint{1.695546in}{0.680632in}}%
\pgfpathlineto{\pgfqpoint{1.700150in}{0.680632in}}%
\pgfpathlineto{\pgfqpoint{1.702452in}{0.672727in}}%
\pgfpathlineto{\pgfqpoint{1.707057in}{0.672727in}}%
\pgfpathlineto{\pgfqpoint{1.709359in}{0.660870in}}%
\pgfpathlineto{\pgfqpoint{1.716266in}{0.660870in}}%
\pgfpathlineto{\pgfqpoint{1.718569in}{0.649012in}}%
\pgfpathlineto{\pgfqpoint{1.723173in}{0.649012in}}%
\pgfpathlineto{\pgfqpoint{1.725475in}{0.641107in}}%
\pgfpathlineto{\pgfqpoint{1.732382in}{0.641107in}}%
\pgfpathlineto{\pgfqpoint{1.734685in}{0.629249in}}%
\pgfpathlineto{\pgfqpoint{1.739289in}{0.629249in}}%
\pgfpathlineto{\pgfqpoint{1.741592in}{0.617391in}}%
\pgfpathlineto{\pgfqpoint{1.748498in}{0.617391in}}%
\pgfpathlineto{\pgfqpoint{1.750801in}{0.613439in}}%
\pgfpathlineto{\pgfqpoint{1.755405in}{0.613439in}}%
\pgfpathlineto{\pgfqpoint{1.757708in}{0.609486in}}%
\pgfpathlineto{\pgfqpoint{1.764615in}{0.609486in}}%
\pgfpathlineto{\pgfqpoint{1.766917in}{0.601581in}}%
\pgfpathlineto{\pgfqpoint{1.771522in}{0.601581in}}%
\pgfpathlineto{\pgfqpoint{1.773824in}{0.589723in}}%
\pgfpathlineto{\pgfqpoint{1.778428in}{0.589723in}}%
\pgfpathlineto{\pgfqpoint{1.780731in}{0.585771in}}%
\pgfpathlineto{\pgfqpoint{1.794545in}{0.585771in}}%
\pgfpathlineto{\pgfqpoint{1.796847in}{0.581818in}}%
\pgfpathlineto{\pgfqpoint{1.803754in}{0.581818in}}%
\pgfpathlineto{\pgfqpoint{1.806056in}{0.577866in}}%
\pgfpathlineto{\pgfqpoint{1.819870in}{0.577866in}}%
\pgfpathlineto{\pgfqpoint{1.822172in}{0.573913in}}%
\pgfpathlineto{\pgfqpoint{1.826777in}{0.573913in}}%
\pgfpathlineto{\pgfqpoint{1.829079in}{0.562055in}}%
\pgfpathlineto{\pgfqpoint{1.849800in}{0.562055in}}%
\pgfpathlineto{\pgfqpoint{1.852102in}{0.554150in}}%
\pgfpathlineto{\pgfqpoint{1.875125in}{0.554150in}}%
\pgfpathlineto{\pgfqpoint{1.877427in}{0.546245in}}%
\pgfpathlineto{\pgfqpoint{1.891241in}{0.546245in}}%
\pgfpathlineto{\pgfqpoint{1.893544in}{0.534387in}}%
\pgfpathlineto{\pgfqpoint{1.898148in}{0.534387in}}%
\pgfpathlineto{\pgfqpoint{1.900450in}{0.526482in}}%
\pgfpathlineto{\pgfqpoint{1.914264in}{0.526482in}}%
\pgfpathlineto{\pgfqpoint{1.916567in}{0.522530in}}%
\pgfpathlineto{\pgfqpoint{1.921171in}{0.522530in}}%
\pgfpathlineto{\pgfqpoint{1.923473in}{0.518577in}}%
\pgfpathlineto{\pgfqpoint{1.930380in}{0.518577in}}%
\pgfpathlineto{\pgfqpoint{1.932683in}{0.514625in}}%
\pgfpathlineto{\pgfqpoint{1.937287in}{0.514625in}}%
\pgfpathlineto{\pgfqpoint{1.939590in}{0.510672in}}%
\pgfpathlineto{\pgfqpoint{1.946496in}{0.510672in}}%
\pgfpathlineto{\pgfqpoint{1.948799in}{0.502767in}}%
\pgfpathlineto{\pgfqpoint{1.953403in}{0.502767in}}%
\pgfpathlineto{\pgfqpoint{1.955706in}{0.498814in}}%
\pgfpathlineto{\pgfqpoint{1.962613in}{0.498814in}}%
\pgfpathlineto{\pgfqpoint{1.964915in}{0.494862in}}%
\pgfpathlineto{\pgfqpoint{1.969520in}{0.494862in}}%
\pgfpathlineto{\pgfqpoint{1.971822in}{0.490909in}}%
\pgfpathlineto{\pgfqpoint{1.976426in}{0.490909in}}%
\pgfpathlineto{\pgfqpoint{1.978729in}{0.486957in}}%
\pgfpathlineto{\pgfqpoint{2.001752in}{0.486957in}}%
\pgfpathlineto{\pgfqpoint{2.004054in}{0.483004in}}%
\pgfpathlineto{\pgfqpoint{2.008659in}{0.483004in}}%
\pgfpathlineto{\pgfqpoint{2.010961in}{0.479051in}}%
\pgfpathlineto{\pgfqpoint{2.017868in}{0.479051in}}%
\pgfpathlineto{\pgfqpoint{2.020170in}{0.475099in}}%
\pgfpathlineto{\pgfqpoint{2.040891in}{0.475099in}}%
\pgfpathlineto{\pgfqpoint{2.043193in}{0.471146in}}%
\pgfpathlineto{\pgfqpoint{2.047798in}{0.471146in}}%
\pgfpathlineto{\pgfqpoint{2.050100in}{0.463241in}}%
\pgfpathlineto{\pgfqpoint{2.057007in}{0.463241in}}%
\pgfpathlineto{\pgfqpoint{2.059309in}{0.459289in}}%
\pgfpathlineto{\pgfqpoint{2.073123in}{0.459289in}}%
\pgfpathlineto{\pgfqpoint{2.075425in}{0.455336in}}%
\pgfpathlineto{\pgfqpoint{2.080030in}{0.455336in}}%
\pgfpathlineto{\pgfqpoint{2.082332in}{0.451383in}}%
\pgfpathlineto{\pgfqpoint{2.089239in}{0.451383in}}%
\pgfpathlineto{\pgfqpoint{2.091542in}{0.447431in}}%
\pgfpathlineto{\pgfqpoint{2.096146in}{0.447431in}}%
\pgfpathlineto{\pgfqpoint{2.098448in}{0.443478in}}%
\pgfpathlineto{\pgfqpoint{2.112262in}{0.443478in}}%
\pgfpathlineto{\pgfqpoint{2.114565in}{0.439526in}}%
\pgfpathlineto{\pgfqpoint{2.144494in}{0.439526in}}%
\pgfpathlineto{\pgfqpoint{2.146797in}{0.435573in}}%
\pgfpathlineto{\pgfqpoint{2.151401in}{0.435573in}}%
\pgfpathlineto{\pgfqpoint{2.153704in}{0.431621in}}%
\pgfpathlineto{\pgfqpoint{2.167518in}{0.431621in}}%
\pgfpathlineto{\pgfqpoint{2.169820in}{0.427668in}}%
\pgfpathlineto{\pgfqpoint{2.215866in}{0.427668in}}%
\pgfpathlineto{\pgfqpoint{2.218168in}{0.419763in}}%
\pgfpathlineto{\pgfqpoint{2.222773in}{0.419763in}}%
\pgfpathlineto{\pgfqpoint{2.225075in}{0.415810in}}%
\pgfpathlineto{\pgfqpoint{2.271121in}{0.415810in}}%
\pgfpathlineto{\pgfqpoint{2.273423in}{0.411858in}}%
\pgfpathlineto{\pgfqpoint{2.287237in}{0.411858in}}%
\pgfpathlineto{\pgfqpoint{2.289540in}{0.407905in}}%
\pgfpathlineto{\pgfqpoint{2.301051in}{0.407905in}}%
\pgfpathlineto{\pgfqpoint{2.303353in}{0.403953in}}%
\pgfpathlineto{\pgfqpoint{2.540490in}{0.403953in}}%
\pgfpathlineto{\pgfqpoint{2.542793in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{2.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.750000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{2.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{2.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.217778in}{2.001234in}}%
\pgfpathlineto{\pgfqpoint{2.672222in}{2.001234in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.694444in}{2.001234in}}{\pgfqpoint{2.694444in}{2.023457in}}%
\pgfpathlineto{\pgfqpoint{2.694444in}{2.322222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.694444in}{2.344444in}}{\pgfqpoint{2.672222in}{2.344444in}}%
\pgfpathlineto{\pgfqpoint{1.217778in}{2.344444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.195556in}{2.344444in}}{\pgfqpoint{1.195556in}{2.322222in}}%
\pgfpathlineto{\pgfqpoint{1.195556in}{2.023457in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.195556in}{2.001234in}}{\pgfqpoint{1.217778in}{2.001234in}}%
\pgfpathlineto{\pgfqpoint{1.217778in}{2.001234in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240000in}{2.261111in}}%
\pgfpathlineto{\pgfqpoint{1.295556in}{2.261111in}}%
\pgfpathlineto{\pgfqpoint{1.351111in}{2.261111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.384444in,y=2.222222in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Min-max}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.295556in}{2.096451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.384444in,y=2.067284in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \alpha,\beta\)-CROWN}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.054444in,y=2.202222in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [97.8\% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.054444in,y=2.047284in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [98.0\% clean]}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/cert_LInf_minmax.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.900000in}{2.700000in}}%
\pgfusepath{use as bounding box}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.900000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.900000in}{2.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{0.400000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.400000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{2.360474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717067in}{2.269565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984134in}{2.012648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253504in}{1.439526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.520571in}{0.779447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.789940in}{0.483004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.450000in,y=0.302778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.986131in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.986131in,y=0.302778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.05}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.522261in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.522261in,y=0.302778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.058392in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.058392in,y=0.302778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.594522in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.594522in,y=0.302778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.600000in,y=0.123766in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \ell_{\infty}\)-radius}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=0.351775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{0.800000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=0.751775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{1.200000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=1.151775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{1.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=1.551775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{2.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=1.951775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{2.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.175308in, y=2.351775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.119752in,y=1.400000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Certified accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450000in}{0.400000in}}{\pgfqpoint{2.300000in}{2.000000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.356522in}}%
\pgfpathlineto{\pgfqpoint{0.452302in}{2.352569in}}%
\pgfpathlineto{\pgfqpoint{0.468418in}{2.352569in}}%
\pgfpathlineto{\pgfqpoint{0.470721in}{2.348617in}}%
\pgfpathlineto{\pgfqpoint{0.496046in}{2.348617in}}%
\pgfpathlineto{\pgfqpoint{0.498348in}{2.344664in}}%
\pgfpathlineto{\pgfqpoint{0.502953in}{2.344664in}}%
\pgfpathlineto{\pgfqpoint{0.505255in}{2.340711in}}%
\pgfpathlineto{\pgfqpoint{0.535185in}{2.340711in}}%
\pgfpathlineto{\pgfqpoint{0.537487in}{2.336759in}}%
\pgfpathlineto{\pgfqpoint{0.548999in}{2.336759in}}%
\pgfpathlineto{\pgfqpoint{0.551301in}{2.332806in}}%
\pgfpathlineto{\pgfqpoint{0.562813in}{2.332806in}}%
\pgfpathlineto{\pgfqpoint{0.565115in}{2.328854in}}%
\pgfpathlineto{\pgfqpoint{0.569720in}{2.328854in}}%
\pgfpathlineto{\pgfqpoint{0.572022in}{2.324901in}}%
\pgfpathlineto{\pgfqpoint{0.597347in}{2.324901in}}%
\pgfpathlineto{\pgfqpoint{0.599650in}{2.320949in}}%
\pgfpathlineto{\pgfqpoint{0.601952in}{2.320949in}}%
\pgfpathlineto{\pgfqpoint{0.604254in}{2.316996in}}%
\pgfpathlineto{\pgfqpoint{0.608859in}{2.316996in}}%
\pgfpathlineto{\pgfqpoint{0.611161in}{2.309091in}}%
\pgfpathlineto{\pgfqpoint{0.629580in}{2.309091in}}%
\pgfpathlineto{\pgfqpoint{0.631882in}{2.305138in}}%
\pgfpathlineto{\pgfqpoint{0.636486in}{2.305138in}}%
\pgfpathlineto{\pgfqpoint{0.638789in}{2.301186in}}%
\pgfpathlineto{\pgfqpoint{0.643393in}{2.301186in}}%
\pgfpathlineto{\pgfqpoint{0.645696in}{2.297233in}}%
\pgfpathlineto{\pgfqpoint{0.650300in}{2.297233in}}%
\pgfpathlineto{\pgfqpoint{0.652603in}{2.289328in}}%
\pgfpathlineto{\pgfqpoint{0.657207in}{2.289328in}}%
\pgfpathlineto{\pgfqpoint{0.659510in}{2.285375in}}%
\pgfpathlineto{\pgfqpoint{0.664114in}{2.285375in}}%
\pgfpathlineto{\pgfqpoint{0.666416in}{2.277470in}}%
\pgfpathlineto{\pgfqpoint{0.675626in}{2.277470in}}%
\pgfpathlineto{\pgfqpoint{0.677928in}{2.273518in}}%
\pgfpathlineto{\pgfqpoint{0.703253in}{2.273518in}}%
\pgfpathlineto{\pgfqpoint{0.705556in}{2.269565in}}%
\pgfpathlineto{\pgfqpoint{0.710160in}{2.269565in}}%
\pgfpathlineto{\pgfqpoint{0.712462in}{2.261660in}}%
\pgfpathlineto{\pgfqpoint{0.717067in}{2.261660in}}%
\pgfpathlineto{\pgfqpoint{0.719369in}{2.249802in}}%
\pgfpathlineto{\pgfqpoint{0.723974in}{2.249802in}}%
\pgfpathlineto{\pgfqpoint{0.726276in}{2.241897in}}%
\pgfpathlineto{\pgfqpoint{0.730881in}{2.241897in}}%
\pgfpathlineto{\pgfqpoint{0.733183in}{2.237945in}}%
\pgfpathlineto{\pgfqpoint{0.737788in}{2.237945in}}%
\pgfpathlineto{\pgfqpoint{0.740090in}{2.226087in}}%
\pgfpathlineto{\pgfqpoint{0.744695in}{2.226087in}}%
\pgfpathlineto{\pgfqpoint{0.746997in}{2.218182in}}%
\pgfpathlineto{\pgfqpoint{0.783834in}{2.218182in}}%
\pgfpathlineto{\pgfqpoint{0.786136in}{2.210277in}}%
\pgfpathlineto{\pgfqpoint{0.797648in}{2.210277in}}%
\pgfpathlineto{\pgfqpoint{0.799950in}{2.206324in}}%
\pgfpathlineto{\pgfqpoint{0.811461in}{2.206324in}}%
\pgfpathlineto{\pgfqpoint{0.813764in}{2.198419in}}%
\pgfpathlineto{\pgfqpoint{0.818368in}{2.198419in}}%
\pgfpathlineto{\pgfqpoint{0.820671in}{2.194466in}}%
\pgfpathlineto{\pgfqpoint{0.825275in}{2.194466in}}%
\pgfpathlineto{\pgfqpoint{0.827578in}{2.186561in}}%
\pgfpathlineto{\pgfqpoint{0.829880in}{2.186561in}}%
\pgfpathlineto{\pgfqpoint{0.832182in}{2.182609in}}%
\pgfpathlineto{\pgfqpoint{0.836787in}{2.182609in}}%
\pgfpathlineto{\pgfqpoint{0.839089in}{2.174704in}}%
\pgfpathlineto{\pgfqpoint{0.843694in}{2.174704in}}%
\pgfpathlineto{\pgfqpoint{0.845996in}{2.154941in}}%
\pgfpathlineto{\pgfqpoint{0.850601in}{2.154941in}}%
\pgfpathlineto{\pgfqpoint{0.852903in}{2.147036in}}%
\pgfpathlineto{\pgfqpoint{0.857508in}{2.147036in}}%
\pgfpathlineto{\pgfqpoint{0.859810in}{2.131225in}}%
\pgfpathlineto{\pgfqpoint{0.864414in}{2.131225in}}%
\pgfpathlineto{\pgfqpoint{0.866717in}{2.123320in}}%
\pgfpathlineto{\pgfqpoint{0.871321in}{2.123320in}}%
\pgfpathlineto{\pgfqpoint{0.873624in}{2.119368in}}%
\pgfpathlineto{\pgfqpoint{0.878228in}{2.119368in}}%
\pgfpathlineto{\pgfqpoint{0.880531in}{2.111462in}}%
\pgfpathlineto{\pgfqpoint{0.885135in}{2.111462in}}%
\pgfpathlineto{\pgfqpoint{0.887437in}{2.107510in}}%
\pgfpathlineto{\pgfqpoint{0.892042in}{2.107510in}}%
\pgfpathlineto{\pgfqpoint{0.894344in}{2.103557in}}%
\pgfpathlineto{\pgfqpoint{0.898949in}{2.103557in}}%
\pgfpathlineto{\pgfqpoint{0.901251in}{2.087747in}}%
\pgfpathlineto{\pgfqpoint{0.903554in}{2.087747in}}%
\pgfpathlineto{\pgfqpoint{0.905856in}{2.071937in}}%
\pgfpathlineto{\pgfqpoint{0.910460in}{2.071937in}}%
\pgfpathlineto{\pgfqpoint{0.912763in}{2.064032in}}%
\pgfpathlineto{\pgfqpoint{0.917367in}{2.064032in}}%
\pgfpathlineto{\pgfqpoint{0.919670in}{2.052174in}}%
\pgfpathlineto{\pgfqpoint{0.924274in}{2.052174in}}%
\pgfpathlineto{\pgfqpoint{0.926577in}{2.044269in}}%
\pgfpathlineto{\pgfqpoint{0.938088in}{2.044269in}}%
\pgfpathlineto{\pgfqpoint{0.940390in}{2.036364in}}%
\pgfpathlineto{\pgfqpoint{0.944995in}{2.036364in}}%
\pgfpathlineto{\pgfqpoint{0.947297in}{2.028458in}}%
\pgfpathlineto{\pgfqpoint{0.951902in}{2.028458in}}%
\pgfpathlineto{\pgfqpoint{0.954204in}{2.024506in}}%
\pgfpathlineto{\pgfqpoint{0.958809in}{2.024506in}}%
\pgfpathlineto{\pgfqpoint{0.961111in}{2.020553in}}%
\pgfpathlineto{\pgfqpoint{0.977227in}{2.020553in}}%
\pgfpathlineto{\pgfqpoint{0.979530in}{2.012648in}}%
\pgfpathlineto{\pgfqpoint{0.984134in}{2.012648in}}%
\pgfpathlineto{\pgfqpoint{0.986436in}{2.004743in}}%
\pgfpathlineto{\pgfqpoint{0.991041in}{2.004743in}}%
\pgfpathlineto{\pgfqpoint{0.993343in}{1.988933in}}%
\pgfpathlineto{\pgfqpoint{0.997948in}{1.988933in}}%
\pgfpathlineto{\pgfqpoint{1.000250in}{1.981028in}}%
\pgfpathlineto{\pgfqpoint{1.004855in}{1.981028in}}%
\pgfpathlineto{\pgfqpoint{1.007157in}{1.969170in}}%
\pgfpathlineto{\pgfqpoint{1.011762in}{1.969170in}}%
\pgfpathlineto{\pgfqpoint{1.014064in}{1.957312in}}%
\pgfpathlineto{\pgfqpoint{1.018669in}{1.957312in}}%
\pgfpathlineto{\pgfqpoint{1.020971in}{1.941502in}}%
\pgfpathlineto{\pgfqpoint{1.025576in}{1.941502in}}%
\pgfpathlineto{\pgfqpoint{1.027878in}{1.937549in}}%
\pgfpathlineto{\pgfqpoint{1.032482in}{1.937549in}}%
\pgfpathlineto{\pgfqpoint{1.034785in}{1.929644in}}%
\pgfpathlineto{\pgfqpoint{1.039389in}{1.929644in}}%
\pgfpathlineto{\pgfqpoint{1.041692in}{1.925692in}}%
\pgfpathlineto{\pgfqpoint{1.046296in}{1.925692in}}%
\pgfpathlineto{\pgfqpoint{1.048599in}{1.917787in}}%
\pgfpathlineto{\pgfqpoint{1.050901in}{1.917787in}}%
\pgfpathlineto{\pgfqpoint{1.053203in}{1.898024in}}%
\pgfpathlineto{\pgfqpoint{1.057808in}{1.898024in}}%
\pgfpathlineto{\pgfqpoint{1.060110in}{1.882213in}}%
\pgfpathlineto{\pgfqpoint{1.064715in}{1.882213in}}%
\pgfpathlineto{\pgfqpoint{1.067017in}{1.878261in}}%
\pgfpathlineto{\pgfqpoint{1.071622in}{1.878261in}}%
\pgfpathlineto{\pgfqpoint{1.073924in}{1.866403in}}%
\pgfpathlineto{\pgfqpoint{1.078529in}{1.866403in}}%
\pgfpathlineto{\pgfqpoint{1.080831in}{1.862451in}}%
\pgfpathlineto{\pgfqpoint{1.085435in}{1.862451in}}%
\pgfpathlineto{\pgfqpoint{1.087738in}{1.854545in}}%
\pgfpathlineto{\pgfqpoint{1.092342in}{1.854545in}}%
\pgfpathlineto{\pgfqpoint{1.094645in}{1.846640in}}%
\pgfpathlineto{\pgfqpoint{1.099249in}{1.846640in}}%
\pgfpathlineto{\pgfqpoint{1.101552in}{1.826877in}}%
\pgfpathlineto{\pgfqpoint{1.119970in}{1.826877in}}%
\pgfpathlineto{\pgfqpoint{1.122272in}{1.818972in}}%
\pgfpathlineto{\pgfqpoint{1.124575in}{1.818972in}}%
\pgfpathlineto{\pgfqpoint{1.126877in}{1.807115in}}%
\pgfpathlineto{\pgfqpoint{1.131481in}{1.807115in}}%
\pgfpathlineto{\pgfqpoint{1.133784in}{1.791304in}}%
\pgfpathlineto{\pgfqpoint{1.138388in}{1.791304in}}%
\pgfpathlineto{\pgfqpoint{1.140691in}{1.775494in}}%
\pgfpathlineto{\pgfqpoint{1.145295in}{1.775494in}}%
\pgfpathlineto{\pgfqpoint{1.147598in}{1.759684in}}%
\pgfpathlineto{\pgfqpoint{1.152202in}{1.759684in}}%
\pgfpathlineto{\pgfqpoint{1.154505in}{1.755731in}}%
\pgfpathlineto{\pgfqpoint{1.159109in}{1.755731in}}%
\pgfpathlineto{\pgfqpoint{1.161411in}{1.735968in}}%
\pgfpathlineto{\pgfqpoint{1.166016in}{1.735968in}}%
\pgfpathlineto{\pgfqpoint{1.168318in}{1.712253in}}%
\pgfpathlineto{\pgfqpoint{1.172923in}{1.712253in}}%
\pgfpathlineto{\pgfqpoint{1.175225in}{1.700395in}}%
\pgfpathlineto{\pgfqpoint{1.179830in}{1.700395in}}%
\pgfpathlineto{\pgfqpoint{1.182132in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{1.186737in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{1.189039in}{1.660870in}}%
\pgfpathlineto{\pgfqpoint{1.193644in}{1.660870in}}%
\pgfpathlineto{\pgfqpoint{1.195946in}{1.656917in}}%
\pgfpathlineto{\pgfqpoint{1.205155in}{1.656917in}}%
\pgfpathlineto{\pgfqpoint{1.207457in}{1.645059in}}%
\pgfpathlineto{\pgfqpoint{1.212062in}{1.645059in}}%
\pgfpathlineto{\pgfqpoint{1.214364in}{1.633202in}}%
\pgfpathlineto{\pgfqpoint{1.218969in}{1.633202in}}%
\pgfpathlineto{\pgfqpoint{1.221271in}{1.613439in}}%
\pgfpathlineto{\pgfqpoint{1.225876in}{1.613439in}}%
\pgfpathlineto{\pgfqpoint{1.228178in}{1.605534in}}%
\pgfpathlineto{\pgfqpoint{1.232783in}{1.605534in}}%
\pgfpathlineto{\pgfqpoint{1.235085in}{1.597628in}}%
\pgfpathlineto{\pgfqpoint{1.239690in}{1.597628in}}%
\pgfpathlineto{\pgfqpoint{1.241992in}{1.593676in}}%
\pgfpathlineto{\pgfqpoint{1.246597in}{1.593676in}}%
\pgfpathlineto{\pgfqpoint{1.248899in}{1.585771in}}%
\pgfpathlineto{\pgfqpoint{1.253504in}{1.585771in}}%
\pgfpathlineto{\pgfqpoint{1.255806in}{1.581818in}}%
\pgfpathlineto{\pgfqpoint{1.260410in}{1.581818in}}%
\pgfpathlineto{\pgfqpoint{1.262713in}{1.569960in}}%
\pgfpathlineto{\pgfqpoint{1.267317in}{1.569960in}}%
\pgfpathlineto{\pgfqpoint{1.269620in}{1.558103in}}%
\pgfpathlineto{\pgfqpoint{1.274224in}{1.558103in}}%
\pgfpathlineto{\pgfqpoint{1.276527in}{1.546245in}}%
\pgfpathlineto{\pgfqpoint{1.278829in}{1.546245in}}%
\pgfpathlineto{\pgfqpoint{1.281131in}{1.538340in}}%
\pgfpathlineto{\pgfqpoint{1.285736in}{1.538340in}}%
\pgfpathlineto{\pgfqpoint{1.288038in}{1.518577in}}%
\pgfpathlineto{\pgfqpoint{1.292643in}{1.518577in}}%
\pgfpathlineto{\pgfqpoint{1.294945in}{1.502767in}}%
\pgfpathlineto{\pgfqpoint{1.299550in}{1.502767in}}%
\pgfpathlineto{\pgfqpoint{1.301852in}{1.490909in}}%
\pgfpathlineto{\pgfqpoint{1.306456in}{1.490909in}}%
\pgfpathlineto{\pgfqpoint{1.308759in}{1.486957in}}%
\pgfpathlineto{\pgfqpoint{1.313363in}{1.486957in}}%
\pgfpathlineto{\pgfqpoint{1.315666in}{1.467194in}}%
\pgfpathlineto{\pgfqpoint{1.320270in}{1.467194in}}%
\pgfpathlineto{\pgfqpoint{1.322573in}{1.463241in}}%
\pgfpathlineto{\pgfqpoint{1.327177in}{1.463241in}}%
\pgfpathlineto{\pgfqpoint{1.329479in}{1.447431in}}%
\pgfpathlineto{\pgfqpoint{1.334084in}{1.447431in}}%
\pgfpathlineto{\pgfqpoint{1.336386in}{1.435573in}}%
\pgfpathlineto{\pgfqpoint{1.340991in}{1.435573in}}%
\pgfpathlineto{\pgfqpoint{1.343293in}{1.423715in}}%
\pgfpathlineto{\pgfqpoint{1.347898in}{1.423715in}}%
\pgfpathlineto{\pgfqpoint{1.350200in}{1.407905in}}%
\pgfpathlineto{\pgfqpoint{1.352503in}{1.407905in}}%
\pgfpathlineto{\pgfqpoint{1.354805in}{1.403953in}}%
\pgfpathlineto{\pgfqpoint{1.359409in}{1.403953in}}%
\pgfpathlineto{\pgfqpoint{1.361712in}{1.392095in}}%
\pgfpathlineto{\pgfqpoint{1.366316in}{1.392095in}}%
\pgfpathlineto{\pgfqpoint{1.368619in}{1.376285in}}%
\pgfpathlineto{\pgfqpoint{1.373223in}{1.376285in}}%
\pgfpathlineto{\pgfqpoint{1.375526in}{1.356522in}}%
\pgfpathlineto{\pgfqpoint{1.380130in}{1.356522in}}%
\pgfpathlineto{\pgfqpoint{1.382432in}{1.324901in}}%
\pgfpathlineto{\pgfqpoint{1.387037in}{1.324901in}}%
\pgfpathlineto{\pgfqpoint{1.389339in}{1.316996in}}%
\pgfpathlineto{\pgfqpoint{1.393944in}{1.316996in}}%
\pgfpathlineto{\pgfqpoint{1.396246in}{1.301186in}}%
\pgfpathlineto{\pgfqpoint{1.400851in}{1.301186in}}%
\pgfpathlineto{\pgfqpoint{1.403153in}{1.293281in}}%
\pgfpathlineto{\pgfqpoint{1.407758in}{1.293281in}}%
\pgfpathlineto{\pgfqpoint{1.410060in}{1.285375in}}%
\pgfpathlineto{\pgfqpoint{1.414665in}{1.285375in}}%
\pgfpathlineto{\pgfqpoint{1.416967in}{1.273518in}}%
\pgfpathlineto{\pgfqpoint{1.421572in}{1.273518in}}%
\pgfpathlineto{\pgfqpoint{1.423874in}{1.257708in}}%
\pgfpathlineto{\pgfqpoint{1.426176in}{1.257708in}}%
\pgfpathlineto{\pgfqpoint{1.428478in}{1.237945in}}%
\pgfpathlineto{\pgfqpoint{1.433083in}{1.237945in}}%
\pgfpathlineto{\pgfqpoint{1.435385in}{1.230040in}}%
\pgfpathlineto{\pgfqpoint{1.439990in}{1.230040in}}%
\pgfpathlineto{\pgfqpoint{1.442292in}{1.222134in}}%
\pgfpathlineto{\pgfqpoint{1.446897in}{1.222134in}}%
\pgfpathlineto{\pgfqpoint{1.449199in}{1.210277in}}%
\pgfpathlineto{\pgfqpoint{1.453804in}{1.210277in}}%
\pgfpathlineto{\pgfqpoint{1.456106in}{1.190514in}}%
\pgfpathlineto{\pgfqpoint{1.460711in}{1.190514in}}%
\pgfpathlineto{\pgfqpoint{1.463013in}{1.174704in}}%
\pgfpathlineto{\pgfqpoint{1.467618in}{1.174704in}}%
\pgfpathlineto{\pgfqpoint{1.469920in}{1.158893in}}%
\pgfpathlineto{\pgfqpoint{1.474525in}{1.158893in}}%
\pgfpathlineto{\pgfqpoint{1.476827in}{1.147036in}}%
\pgfpathlineto{\pgfqpoint{1.481431in}{1.147036in}}%
\pgfpathlineto{\pgfqpoint{1.483734in}{1.139130in}}%
\pgfpathlineto{\pgfqpoint{1.488338in}{1.139130in}}%
\pgfpathlineto{\pgfqpoint{1.490641in}{1.127273in}}%
\pgfpathlineto{\pgfqpoint{1.495245in}{1.127273in}}%
\pgfpathlineto{\pgfqpoint{1.497548in}{1.115415in}}%
\pgfpathlineto{\pgfqpoint{1.502152in}{1.115415in}}%
\pgfpathlineto{\pgfqpoint{1.504454in}{1.099605in}}%
\pgfpathlineto{\pgfqpoint{1.506757in}{1.099605in}}%
\pgfpathlineto{\pgfqpoint{1.509059in}{1.083794in}}%
\pgfpathlineto{\pgfqpoint{1.520571in}{1.083794in}}%
\pgfpathlineto{\pgfqpoint{1.522873in}{1.075889in}}%
\pgfpathlineto{\pgfqpoint{1.527477in}{1.075889in}}%
\pgfpathlineto{\pgfqpoint{1.529780in}{1.064032in}}%
\pgfpathlineto{\pgfqpoint{1.534384in}{1.064032in}}%
\pgfpathlineto{\pgfqpoint{1.536687in}{1.052174in}}%
\pgfpathlineto{\pgfqpoint{1.548198in}{1.052174in}}%
\pgfpathlineto{\pgfqpoint{1.550501in}{1.044269in}}%
\pgfpathlineto{\pgfqpoint{1.555105in}{1.044269in}}%
\pgfpathlineto{\pgfqpoint{1.557407in}{1.036364in}}%
\pgfpathlineto{\pgfqpoint{1.562012in}{1.036364in}}%
\pgfpathlineto{\pgfqpoint{1.564314in}{1.016601in}}%
\pgfpathlineto{\pgfqpoint{1.568919in}{1.016601in}}%
\pgfpathlineto{\pgfqpoint{1.571221in}{1.004743in}}%
\pgfpathlineto{\pgfqpoint{1.575826in}{1.004743in}}%
\pgfpathlineto{\pgfqpoint{1.578128in}{0.996838in}}%
\pgfpathlineto{\pgfqpoint{1.580430in}{0.996838in}}%
\pgfpathlineto{\pgfqpoint{1.582733in}{0.988933in}}%
\pgfpathlineto{\pgfqpoint{1.587337in}{0.988933in}}%
\pgfpathlineto{\pgfqpoint{1.589640in}{0.973123in}}%
\pgfpathlineto{\pgfqpoint{1.594244in}{0.973123in}}%
\pgfpathlineto{\pgfqpoint{1.596547in}{0.969170in}}%
\pgfpathlineto{\pgfqpoint{1.601151in}{0.969170in}}%
\pgfpathlineto{\pgfqpoint{1.603453in}{0.957312in}}%
\pgfpathlineto{\pgfqpoint{1.608058in}{0.957312in}}%
\pgfpathlineto{\pgfqpoint{1.610360in}{0.949407in}}%
\pgfpathlineto{\pgfqpoint{1.614965in}{0.949407in}}%
\pgfpathlineto{\pgfqpoint{1.617267in}{0.937549in}}%
\pgfpathlineto{\pgfqpoint{1.621872in}{0.937549in}}%
\pgfpathlineto{\pgfqpoint{1.624174in}{0.925692in}}%
\pgfpathlineto{\pgfqpoint{1.628779in}{0.925692in}}%
\pgfpathlineto{\pgfqpoint{1.631081in}{0.921739in}}%
\pgfpathlineto{\pgfqpoint{1.635686in}{0.921739in}}%
\pgfpathlineto{\pgfqpoint{1.637988in}{0.909881in}}%
\pgfpathlineto{\pgfqpoint{1.649499in}{0.909881in}}%
\pgfpathlineto{\pgfqpoint{1.651802in}{0.905929in}}%
\pgfpathlineto{\pgfqpoint{1.654104in}{0.905929in}}%
\pgfpathlineto{\pgfqpoint{1.656406in}{0.901976in}}%
\pgfpathlineto{\pgfqpoint{1.661011in}{0.901976in}}%
\pgfpathlineto{\pgfqpoint{1.663313in}{0.890119in}}%
\pgfpathlineto{\pgfqpoint{1.667918in}{0.890119in}}%
\pgfpathlineto{\pgfqpoint{1.670220in}{0.878261in}}%
\pgfpathlineto{\pgfqpoint{1.674825in}{0.878261in}}%
\pgfpathlineto{\pgfqpoint{1.677127in}{0.866403in}}%
\pgfpathlineto{\pgfqpoint{1.681732in}{0.866403in}}%
\pgfpathlineto{\pgfqpoint{1.684034in}{0.846640in}}%
\pgfpathlineto{\pgfqpoint{1.688639in}{0.846640in}}%
\pgfpathlineto{\pgfqpoint{1.690941in}{0.842688in}}%
\pgfpathlineto{\pgfqpoint{1.695546in}{0.842688in}}%
\pgfpathlineto{\pgfqpoint{1.697848in}{0.838735in}}%
\pgfpathlineto{\pgfqpoint{1.702452in}{0.838735in}}%
\pgfpathlineto{\pgfqpoint{1.704755in}{0.826877in}}%
\pgfpathlineto{\pgfqpoint{1.709359in}{0.826877in}}%
\pgfpathlineto{\pgfqpoint{1.711662in}{0.815020in}}%
\pgfpathlineto{\pgfqpoint{1.716266in}{0.815020in}}%
\pgfpathlineto{\pgfqpoint{1.718569in}{0.799209in}}%
\pgfpathlineto{\pgfqpoint{1.723173in}{0.799209in}}%
\pgfpathlineto{\pgfqpoint{1.725475in}{0.791304in}}%
\pgfpathlineto{\pgfqpoint{1.727778in}{0.791304in}}%
\pgfpathlineto{\pgfqpoint{1.730080in}{0.783399in}}%
\pgfpathlineto{\pgfqpoint{1.734685in}{0.783399in}}%
\pgfpathlineto{\pgfqpoint{1.736987in}{0.775494in}}%
\pgfpathlineto{\pgfqpoint{1.741592in}{0.775494in}}%
\pgfpathlineto{\pgfqpoint{1.743894in}{0.763636in}}%
\pgfpathlineto{\pgfqpoint{1.748498in}{0.763636in}}%
\pgfpathlineto{\pgfqpoint{1.750801in}{0.755731in}}%
\pgfpathlineto{\pgfqpoint{1.755405in}{0.755731in}}%
\pgfpathlineto{\pgfqpoint{1.757708in}{0.747826in}}%
\pgfpathlineto{\pgfqpoint{1.762312in}{0.747826in}}%
\pgfpathlineto{\pgfqpoint{1.764615in}{0.728063in}}%
\pgfpathlineto{\pgfqpoint{1.769219in}{0.728063in}}%
\pgfpathlineto{\pgfqpoint{1.771522in}{0.724111in}}%
\pgfpathlineto{\pgfqpoint{1.783033in}{0.724111in}}%
\pgfpathlineto{\pgfqpoint{1.785335in}{0.720158in}}%
\pgfpathlineto{\pgfqpoint{1.789940in}{0.720158in}}%
\pgfpathlineto{\pgfqpoint{1.792242in}{0.712253in}}%
\pgfpathlineto{\pgfqpoint{1.796847in}{0.712253in}}%
\pgfpathlineto{\pgfqpoint{1.799149in}{0.708300in}}%
\pgfpathlineto{\pgfqpoint{1.801451in}{0.708300in}}%
\pgfpathlineto{\pgfqpoint{1.803754in}{0.696443in}}%
\pgfpathlineto{\pgfqpoint{1.808358in}{0.696443in}}%
\pgfpathlineto{\pgfqpoint{1.810661in}{0.684585in}}%
\pgfpathlineto{\pgfqpoint{1.815265in}{0.684585in}}%
\pgfpathlineto{\pgfqpoint{1.817568in}{0.680632in}}%
\pgfpathlineto{\pgfqpoint{1.822172in}{0.680632in}}%
\pgfpathlineto{\pgfqpoint{1.824474in}{0.676680in}}%
\pgfpathlineto{\pgfqpoint{1.829079in}{0.676680in}}%
\pgfpathlineto{\pgfqpoint{1.831381in}{0.672727in}}%
\pgfpathlineto{\pgfqpoint{1.835986in}{0.672727in}}%
\pgfpathlineto{\pgfqpoint{1.838288in}{0.668775in}}%
\pgfpathlineto{\pgfqpoint{1.849800in}{0.668775in}}%
\pgfpathlineto{\pgfqpoint{1.852102in}{0.664822in}}%
\pgfpathlineto{\pgfqpoint{1.863614in}{0.664822in}}%
\pgfpathlineto{\pgfqpoint{1.865916in}{0.656917in}}%
\pgfpathlineto{\pgfqpoint{1.870521in}{0.656917in}}%
\pgfpathlineto{\pgfqpoint{1.872823in}{0.645059in}}%
\pgfpathlineto{\pgfqpoint{1.877427in}{0.645059in}}%
\pgfpathlineto{\pgfqpoint{1.879730in}{0.637154in}}%
\pgfpathlineto{\pgfqpoint{1.882032in}{0.637154in}}%
\pgfpathlineto{\pgfqpoint{1.884334in}{0.629249in}}%
\pgfpathlineto{\pgfqpoint{1.888939in}{0.629249in}}%
\pgfpathlineto{\pgfqpoint{1.891241in}{0.621344in}}%
\pgfpathlineto{\pgfqpoint{1.902753in}{0.621344in}}%
\pgfpathlineto{\pgfqpoint{1.905055in}{0.605534in}}%
\pgfpathlineto{\pgfqpoint{1.923473in}{0.605534in}}%
\pgfpathlineto{\pgfqpoint{1.925776in}{0.601581in}}%
\pgfpathlineto{\pgfqpoint{1.930380in}{0.601581in}}%
\pgfpathlineto{\pgfqpoint{1.932683in}{0.597628in}}%
\pgfpathlineto{\pgfqpoint{1.937287in}{0.597628in}}%
\pgfpathlineto{\pgfqpoint{1.939590in}{0.589723in}}%
\pgfpathlineto{\pgfqpoint{1.944194in}{0.589723in}}%
\pgfpathlineto{\pgfqpoint{1.946496in}{0.581818in}}%
\pgfpathlineto{\pgfqpoint{1.951101in}{0.581818in}}%
\pgfpathlineto{\pgfqpoint{1.953403in}{0.573913in}}%
\pgfpathlineto{\pgfqpoint{1.962613in}{0.573913in}}%
\pgfpathlineto{\pgfqpoint{1.964915in}{0.569960in}}%
\pgfpathlineto{\pgfqpoint{1.969520in}{0.569960in}}%
\pgfpathlineto{\pgfqpoint{1.971822in}{0.566008in}}%
\pgfpathlineto{\pgfqpoint{1.983333in}{0.566008in}}%
\pgfpathlineto{\pgfqpoint{1.985636in}{0.558103in}}%
\pgfpathlineto{\pgfqpoint{1.997147in}{0.558103in}}%
\pgfpathlineto{\pgfqpoint{1.999449in}{0.554150in}}%
\pgfpathlineto{\pgfqpoint{2.004054in}{0.554150in}}%
\pgfpathlineto{\pgfqpoint{2.006356in}{0.546245in}}%
\pgfpathlineto{\pgfqpoint{2.029379in}{0.546245in}}%
\pgfpathlineto{\pgfqpoint{2.031682in}{0.542292in}}%
\pgfpathlineto{\pgfqpoint{2.036286in}{0.542292in}}%
\pgfpathlineto{\pgfqpoint{2.038589in}{0.538340in}}%
\pgfpathlineto{\pgfqpoint{2.050100in}{0.538340in}}%
\pgfpathlineto{\pgfqpoint{2.052402in}{0.530435in}}%
\pgfpathlineto{\pgfqpoint{2.070821in}{0.530435in}}%
\pgfpathlineto{\pgfqpoint{2.073123in}{0.526482in}}%
\pgfpathlineto{\pgfqpoint{2.077728in}{0.526482in}}%
\pgfpathlineto{\pgfqpoint{2.080030in}{0.522530in}}%
\pgfpathlineto{\pgfqpoint{2.084635in}{0.522530in}}%
\pgfpathlineto{\pgfqpoint{2.086937in}{0.518577in}}%
\pgfpathlineto{\pgfqpoint{2.098448in}{0.518577in}}%
\pgfpathlineto{\pgfqpoint{2.100751in}{0.514625in}}%
\pgfpathlineto{\pgfqpoint{2.130681in}{0.514625in}}%
\pgfpathlineto{\pgfqpoint{2.132983in}{0.510672in}}%
\pgfpathlineto{\pgfqpoint{2.137588in}{0.510672in}}%
\pgfpathlineto{\pgfqpoint{2.139890in}{0.502767in}}%
\pgfpathlineto{\pgfqpoint{2.144494in}{0.502767in}}%
\pgfpathlineto{\pgfqpoint{2.146797in}{0.498814in}}%
\pgfpathlineto{\pgfqpoint{2.158308in}{0.498814in}}%
\pgfpathlineto{\pgfqpoint{2.160611in}{0.494862in}}%
\pgfpathlineto{\pgfqpoint{2.172122in}{0.494862in}}%
\pgfpathlineto{\pgfqpoint{2.174424in}{0.490909in}}%
\pgfpathlineto{\pgfqpoint{2.190541in}{0.490909in}}%
\pgfpathlineto{\pgfqpoint{2.192843in}{0.486957in}}%
\pgfpathlineto{\pgfqpoint{2.204354in}{0.486957in}}%
\pgfpathlineto{\pgfqpoint{2.206657in}{0.483004in}}%
\pgfpathlineto{\pgfqpoint{2.211261in}{0.483004in}}%
\pgfpathlineto{\pgfqpoint{2.213564in}{0.479051in}}%
\pgfpathlineto{\pgfqpoint{2.218168in}{0.479051in}}%
\pgfpathlineto{\pgfqpoint{2.220470in}{0.475099in}}%
\pgfpathlineto{\pgfqpoint{2.225075in}{0.475099in}}%
\pgfpathlineto{\pgfqpoint{2.227377in}{0.471146in}}%
\pgfpathlineto{\pgfqpoint{2.245796in}{0.471146in}}%
\pgfpathlineto{\pgfqpoint{2.248098in}{0.467194in}}%
\pgfpathlineto{\pgfqpoint{2.257307in}{0.467194in}}%
\pgfpathlineto{\pgfqpoint{2.259610in}{0.463241in}}%
\pgfpathlineto{\pgfqpoint{2.264214in}{0.463241in}}%
\pgfpathlineto{\pgfqpoint{2.266517in}{0.459289in}}%
\pgfpathlineto{\pgfqpoint{2.271121in}{0.459289in}}%
\pgfpathlineto{\pgfqpoint{2.273423in}{0.455336in}}%
\pgfpathlineto{\pgfqpoint{2.284935in}{0.455336in}}%
\pgfpathlineto{\pgfqpoint{2.287237in}{0.451383in}}%
\pgfpathlineto{\pgfqpoint{2.291842in}{0.451383in}}%
\pgfpathlineto{\pgfqpoint{2.294144in}{0.447431in}}%
\pgfpathlineto{\pgfqpoint{2.298749in}{0.447431in}}%
\pgfpathlineto{\pgfqpoint{2.301051in}{0.443478in}}%
\pgfpathlineto{\pgfqpoint{2.305656in}{0.443478in}}%
\pgfpathlineto{\pgfqpoint{2.307958in}{0.439526in}}%
\pgfpathlineto{\pgfqpoint{2.312563in}{0.439526in}}%
\pgfpathlineto{\pgfqpoint{2.314865in}{0.435573in}}%
\pgfpathlineto{\pgfqpoint{2.351702in}{0.435573in}}%
\pgfpathlineto{\pgfqpoint{2.354004in}{0.431621in}}%
\pgfpathlineto{\pgfqpoint{2.358609in}{0.431621in}}%
\pgfpathlineto{\pgfqpoint{2.360911in}{0.427668in}}%
\pgfpathlineto{\pgfqpoint{2.379329in}{0.427668in}}%
\pgfpathlineto{\pgfqpoint{2.381632in}{0.423715in}}%
\pgfpathlineto{\pgfqpoint{2.386236in}{0.423715in}}%
\pgfpathlineto{\pgfqpoint{2.388539in}{0.419763in}}%
\pgfpathlineto{\pgfqpoint{2.393143in}{0.419763in}}%
\pgfpathlineto{\pgfqpoint{2.395445in}{0.415810in}}%
\pgfpathlineto{\pgfqpoint{2.425375in}{0.415810in}}%
\pgfpathlineto{\pgfqpoint{2.427678in}{0.411858in}}%
\pgfpathlineto{\pgfqpoint{2.453003in}{0.411858in}}%
\pgfpathlineto{\pgfqpoint{2.455305in}{0.407905in}}%
\pgfpathlineto{\pgfqpoint{2.519770in}{0.407905in}}%
\pgfpathlineto{\pgfqpoint{2.522072in}{0.403953in}}%
\pgfpathlineto{\pgfqpoint{2.540490in}{0.403953in}}%
\pgfpathlineto{\pgfqpoint{2.542793in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.450000in}{2.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.750000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{2.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{2.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.217778in}{2.001234in}}%
\pgfpathlineto{\pgfqpoint{2.672222in}{2.001234in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.694444in}{2.001234in}}{\pgfqpoint{2.694444in}{2.023457in}}%
\pgfpathlineto{\pgfqpoint{2.694444in}{2.322222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.694444in}{2.344444in}}{\pgfqpoint{2.672222in}{2.344444in}}%
\pgfpathlineto{\pgfqpoint{1.217778in}{2.344444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.195556in}{2.344444in}}{\pgfqpoint{1.195556in}{2.322222in}}%
\pgfpathlineto{\pgfqpoint{1.195556in}{2.023457in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.195556in}{2.001234in}}{\pgfqpoint{1.217778in}{2.001234in}}%
\pgfpathlineto{\pgfqpoint{1.217778in}{2.001234in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240000in}{2.261111in}}%
\pgfpathlineto{\pgfqpoint{1.295556in}{2.261111in}}%
\pgfpathlineto{\pgfqpoint{1.351111in}{2.261111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.384444in,y=2.222222in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Min-max}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.295556in}{2.096451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.384444in,y=2.067284in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \alpha,\beta\)-CROWN}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.054444in,y=2.202222in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [97.8\% clean]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.054444in,y=2.047284in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont [98.0\% clean]}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/worst_controls.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.380431in}{2.901283in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.380431in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.380431in}{2.901283in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.901283in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623149in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.765737in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.765737in}{2.621499in}}%
\pgfpathlineto{\pgfqpoint{0.623149in}{2.621499in}}%
\pgfpathlineto{\pgfqpoint{0.623149in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.620000in}{0.501283in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.150000in,height=2.120000in]{figs/worst_controls-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.035223in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.035223in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.523534in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.523534in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.011845in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.011845in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.500155in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.500155in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.694443in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Ego position}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623149in}{0.694190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=0.645965in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623149in}{0.982992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=0.934766in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623149in}{1.271793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.223568in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623149in}{1.560595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.512370in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623149in}{1.849396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.801171in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623149in}{2.138198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=2.089973in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623149in}{2.427000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=2.378774in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=1.560595in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Ego velocity}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623149in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{0.623149in}{2.621499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.765737in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.765737in}{2.621499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623149in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.765737in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623149in}{2.621499in}}%
\pgfpathlineto{\pgfqpoint{2.765737in}{2.621499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.694443in,y=2.704832in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Worst-case acceleration}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.899648in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.005739in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.005739in}{2.621499in}}%
\pgfpathlineto{\pgfqpoint{2.899648in}{2.621499in}}%
\pgfpathlineto{\pgfqpoint{2.899648in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.899648in}{0.499691in}}{\pgfqpoint{0.106090in}{2.121808in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.900000in}{0.501283in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.110000in,height=2.120000in]{figs/worst_controls-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005739in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.102961in, y=0.451466in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005739in}{2.621499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.102961in, y=2.573273in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.899648in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.952694in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.005739in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.005739in}{2.621499in}}%
\pgfpathlineto{\pgfqpoint{2.952694in}{2.621499in}}%
\pgfpathlineto{\pgfqpoint{2.899648in}{2.621499in}}%
\pgfpathlineto{\pgfqpoint{2.899648in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

